Segment Anything in Pathology Images with Natural Language

Pathology image segmentation is crucial in computational pathology for analyzing histological features relevant to cancer diagnosis and prognosis. However, current methods face major challenges in clinical applications due to limited annotated data and restricted category definitions. To address these limitations, we propose PathSegmentor, the first text-prompted segmentation foundation model designed specifically for pathology images. We also introduce PathSeg, the largest and most comprehensive dataset for pathology segmentation, built from 21 public sources and containing 275k image-mask-label triples across 160 diverse categories. With PathSegmentor, users can perform semantic segmentation using natural language prompts, eliminating the need for laborious spatial inputs such as points or boxes. Extensive experiments demonstrate that PathSegmentor outperforms specialized models with higher accuracy and broader applicability, while maintaining a compact architecture. It significantly surpasses existing spatial- and text-prompted models by 0.145 and 0.429 in overall Dice scores, respectively, showing strong robustness in segmenting complex structures and generalizing to external datasets. Moreover, PathSegmentor's outputs enhance the interpretability of diagnostic models through feature importance estimation and imaging biomarker discovery, offering pathologists evidence-based support for clinical decision-making. This work advances the development of explainable AI in precision oncology.

==> (inline-0) <==
\begin{tabular}{lcccccc}
\toprule
\textbf{Data Source} & \textbf{MA} & \textbf{AR} & \textbf{\#Label} & \textbf{\#Image} & \textbf{\#Mask (\#Train/\#Test)} \\
\midrule
\multicolumn{7}{l}{\textit{\textcolor{gray}{Internal Datasets (16)}}}\\
\href{https://github.com/PathologyDataScience/BCSS}{BCSS} \cite{amgad2019structured} & 40x & Breast & 18 & 2,914 & 9,192 (7,322/1,870) \\
\href{https://cocahis.irb.hr/}{CoCaHis} \cite{sitnik2021dataset} & 40x & Liver & 1 & 82 & 82 (58/24)  \\
\href{https://conic-challenge.grand-challenge.org/}{CoNIC2022} \cite{graham2024conic} & 20x & Colon & 6 & 4,841 & 19,332 (15,387/3,945)\\
\href{https://warwick.ac.uk/fac/cross_fac/tia/data/mildnet/}{CRAG}~\cite{graham2019mild} & 20x & Colon & 1 & 1,750 & 1,750 (1,429/321) \\
\href{https://digestpath2019.grand-challenge.org/}{DigestPath2019}~\cite{da2022digestpath} & 40x & Colon & 1 & 13,391 & 13,391 (10,725/2,666) \\
\href{https://datasetninja.com/gland-segmentation\#download}{GlaS}~\cite{sirinukunwattana2017gland} & 20x & Colon & 1 & 165 & 165 (85/80) \\
\href{https://andrewjanowczyk.com/use-case-1-nuclei-segmentation/}{Janowczyk}~\cite{janowczyk2016deep} & 40x & Breast & 1 & 500 & 500 (400/100) \\
\href{https://midog.deepmicroscopy.org/download-dataset/}{MIDOG} \cite{aubreville2024domain} & 40x & Unspecified & 2 & 1,482 & 1,802 (1,448/354) \\
\href{https://monusac-2020.grand-challenge.org/Data/}{MoNuSAC} \cite{verma2021monusac2020} & 40x & Unspecified & 4 & 359 & 642 (454/188)  \\
\href{https://nucls.grand-challenge.org/}{NuCLS} \cite{amgad2021nucls} & 40x & Breast & 12 & 1,612 & 4,443 (3,538/905) \\
\href{https://warwick.ac.uk/fac/sci/dcs/research/tia/data/pannuke}{PanNuke} \cite{gamper2019pannuke} & 40x & Unspecified & 85 & 7,558 & 16,223 (13,017/3,206) \\
\href{https://data.mendeley.com/datasets/h8bdwrtnr5/1}{RINGS} \cite{salvi2021hybrid} & 100x & Prostate & 2 & 38,227 & 43,739 (29,451/14,288) \\
\href{https://dakomura.github.io/SegPath/}{SegPath} \cite{komura2023restaining} & 40x & Unspecified & 8 & 133,645 & 133,645 (122,536/11,109) \\
\href{https://data.mendeley.com/datasets/9xxm58dvs3/1}{SICAPv2} \cite{silva2020sicapv2} & 20x & Prostate & 1 & 23,924 & 23,924 (19,140/4,784) \\
\href{https://peterjacknaylor.github.io/data/}{TNBC} \cite{naylor2018segmentation} & 40x & Breast & 11 & 66 & 167 (134/33) & \\
\href{https://wsss4luad.grand-challenge.org/}{WSSS4LUAD} \cite{han2022wsss4luad} & 10x & Lung & 3 & 2,863 & 5,735 (4,590/1,145) \\
\midrule
\multicolumn{7}{l}{\textit{\textcolor{gray}{External Datasets (5)}}} \\
\href{https://drive.google.com/drive/folders/1l55cv3DuY-f7-JotDN7N5nbNnjbLWchK}{CPM17} \cite{vu2019methods} & 20x, 40x & Unspecified & 1 & 15 & 15 (0/15)\\
\href{https://drive.google.com/drive/folders/1l55cv3DuY-f7-JotDN7N5nbNnjbLWchK}{CPM15} \cite{vu2019methods} & 20x, 40x & Unspecified & 1 & 64 & 64 (0/64)\\
\href{https://drive.google.com/drive/folders/1bI3RyshWej9c4YoRW-_q7lh7FOFDFUrJ}{Kumar} \cite{graham2020dense} & 40x & Unspecified & 1 & 238 & 238 (0/238)\\
\href{https://www.kaggle.com/datasets/aadimator/lizard-dataset}{Lizard} \cite{graham2021lizard} & 20x & Unspecified & 1 & 30 & 30 (0/30)\\
\href{https://opendatalab.com/OpenDataLab/CoNSeP/tree/main}{CoNSeP} \cite{graham2019hover} & 40x & Colon & 6 & 40 & 121 (0/121)  \\
% \midrule
% Total &-&-&-&& 233419	& 274853 & 229714/45139 &- \\
\bottomrule 
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
\textbf{AR} & \textbf{\#HS} & \textbf{\#OT} & \textbf{\#Label} & \textbf{\#Image} & \textbf{\#Mask}\\
\midrule
Breast & 3 & 44 & 47 & 7,411 & 19,640\\
Lung & 2 & 7 & 7 & 3,043 & 6,182\\
Colon & 3 & 16 & 17 & 21,487 & 37,507\\
Prostate & 2 & 7 & 7 & 62,329 & 67,991\\
Unspecified & 3 & 12 & 13 & 135,486 & 136,089\\
Adrenal & 1 & 5 & 5 & 436 & 863\\
Bile duct & 1 & 5 & 5 & 395 & 861\\
Esophagus & 1 & 5 & 5 & 422 & 729\\
Head neck & 1 & 5 & 5 & 327 & 627\\
Liver & 2 & 6 & 6 & 305 & 566\\
Cervix & 1 & 5 & 5 & 259 & 536\\
Thyroid & 1 & 5 & 5 & 221 & 510\\
Testis & 1 & 4 & 4 & 189 & 428\\
Pancreatic & 1 & 4 & 4 & 195 & 404\\
Uterus & 1 & 5 & 5 & 186 & 395\\
Stomach & 1 & 4 & 4 & 146 & 382\\
Skin & 1 & 4 & 4 & 179 & 373\\
Ovarian & 1 & 4 & 4 & 146 & 290\\
Kidney & 1 & 4 & 4 & 127 & 247\\
Bladder & 1 & 4 & 4 & 130 & 233\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\textbf{HS} & \textbf{\#AR} & \textbf{\#OT} & \textbf{\#Label} & \textbf{\#Image} & \textbf{\#Mask}\\
\midrule
Nuclei & 6 & 29 & 105 & 15,993 & 42,300\\
Cell & 3 & 22 & 26 & 78,402 & 78,867\\
Tissue & 20 & 21 & 29 & 139,024 & 153,686\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{OT} & \textbf{\#AR} & \textbf{\#HS} & \textbf{\#Label} & \textbf{\#Mask (Image)}\\
\midrule
Endothelial & 3 & 1 & 3 & 8,118 \\
Epithelial & 18 & 3 & 20 & 31,551 \\
Leukocytes & 1 & 1 & 1 & 22,318 \\
Lymphocyte & 3 & 2 & 3 & 15,267 \\
Macrophage & 2 & 2 & 2 & 312 \\
Myeloid cells & 1 & 1 & 1 & 11,977 \\
Neutrophil & 3 & 2 & 3 & 1,358 \\
Plasma cells & 3 & 3 & 4 & 9,380 \\
Red blood cells & 1 & 1 & 1 & 20,544 \\
Neuroendocrine tumor mitotic figure & 1 & 1 & 1 & 497 \\
Neuroendocrine tumor non mitotic figure & 1 & 1 & 1 & 1,305 \\
Smooth muscle cells & 1 & 1 & 1 & 30,122 \\
Connective & 19 & 1 & 19 & 10,753 \\
Inflammatory & 19 & 2 & 20 & 4,171 \\
Neoplastic & 19 & 1 & 19 & 4,191 \\
Prostate cancer & 1 & 1 & 1 & 23,924 \\
Prostate healthy glands & 1 & 1 & 1 & 25,333 \\
Prostate tumor & 1 & 1 & 1 & 18,406 \\
Malignant epithelial & 1 & 1 & 1 & 18 \\
Fibroblast & 2 & 2 & 3 & 1,177 \\
Healthy epithelial & 1 & 1 & 1 & 5 \\
Muscle & 1 & 1 & 1 & 11 \\
Dead & 12 & 1 & 12 & 232 \\
Eosinophil & 2 & 1 & 2 & 1,459 \\
%Plasma & 1 & 1 & 1 & 3316 \\
Gland & 1 & 1 & 1 & 1,915 \\
Malignant lesion & 1 & 1 & 1 & 13,391 \\
Adipocyte & 1 & 1 & 1 & 7 \\
Cancerous & 1 & 1 & 1 & 41 \\
Glial & 1 & 1 & 1 & 6 \\
Lymphocyte or plasmocyte & 1 & 1 & 1 & 42 \\
Mitosis & 1 & 1 & 1 & 15 \\
Myo epithelial & 1 & 1 & 1 & 1 \\
Necrosis & 1 & 1 & 1 & 1 \\
Neuron & 1 & 1 & 1 & 2 \\
Apoptotic body & 1 & 1 & 1 & 144 \\
Ductal epithelium & 1 & 1 & 1 & 30 \\
Mitotic figure & 1 & 1 & 1 & 144 \\
Myoepithelium & 1 & 1 & 1 & 13 \\
Nuclei & 1 & 1 & 1 & 500 \\
%Plasma cell & 1 & 1 & 1 & 481 \\
Tumor & 1 & 2 & 2 & 3,731 \\
Vascular endothelium & 1 & 1 & 1 & 133 \\
Angioinvasion & 1 & 1 & 1 & 12 \\
Blood & 1 & 1 & 1 & 347 \\
Blood vessel & 1 & 1 & 1 & 567 \\
DCIS & 1 & 1 & 1 & 8 \\
Fat & 1 & 1 & 1 & 437 \\
Glandular secretions & 1 & 1 & 1 & 52 \\
Lymphatics & 1 & 1 & 1 & 13 \\
Lymphocytic infiltrate & 1 & 1 & 1 & 1,333 \\
Metaplasia NOS & 1 & 1 & 1 & 10 \\
Mucoid material & 1 & 1 & 1 & 8 \\
Necrosis or debris & 1 & 1 & 1 & 732 \\
Nerve & 1 & 1 & 1 & 1 \\
Normal acinus or duct & 1 & 1 & 1 & 70 \\
Other immune infiltrate & 1 & 1 & 1 & 64 \\
Skin adnexa & 1 & 1 & 1 & 6 \\
Stroma & 1 & 1 & 1 & 2,831 \\
Normal tissue & 1 & 1 & 1 & 271 \\
Tumor associated stroma tissue & 1 & 1 & 1 & 2,642 \\
Tumor epithelial tissue & 1 & 1 & 1 & 2,822 \\
Metastatic colon cancer in a liver & 1 & 1 & 1 & 82 \\
\bottomrule
\end{tabular}
}
\end{table*}

\clearpage

\begin{longtable}{
    p{10cm}                                     % 第一列：左对齐
    >{\centering\arraybackslash}p{3cm}         % 第二列：居中
}
\caption{An overview of 160 hierarchical semantic labels in PathSeg. For each label formatted as [anatomical region]-[histological structure]-[object type], this table lists numbers of masks (images). }\\
\toprule
\textbf{Hierarchical Semantic Label} & \textbf{\#Mask (Image)}\\
\midrule
\endfirsthead
\multicolumn{2}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
 \toprule

\textbf{Hierarchical Semantic Label} & \textbf{\#Mask (Image)} \\
 \midrule
 \endhead
 % 续表的表尾
 \midrule
 \multicolumn{2}{r}{Continued on next page} \\
 \endfoot
 \bottomrule
 \endlastfoot
Unspecified-Cell-Endothelial & 8,088 \\
Unspecified-Cell-Epithelial & 179 \\
Unspecified-Cell-Leukocytes & 22,318 \\
Unspecified-Cell-Lymphocyte & 9,942 \\
Unspecified-Cell-Macrophage & 84 \\
Unspecified-Cell-Myeloid cells & 11,977 \\
Unspecified-Cell-Neutrophil & 137 \\
Unspecified-Cell-Plasma cells & 5,310 \\
Unspecified-Cell-Red blood cells & 20,544 \\

Unspecified-Nuclei-Neuroendocrine tumor mitotic figure & 497 \\
Unspecified-Nuclei-Neuroendocrine tumor non mitotic figure & 1,305 \\

Unspecified-Tissue-Epithelial & 25,586 \\
Unspecified-Tissue-Smooth muscle cells & 30,122 \\

Prostate-Nuclei-Connective & 154 \\
Prostate-Nuclei-Epithelial & 20 \\
Prostate-Nuclei-Inflammatory & 29 \\
Prostate-Nuclei-Neoplastic & 125 \\

Prostate-Tissue-Prostate cancer & 23,924 \\
Prostate-Tissue-Prostate healthy glands & 25,333 \\
Prostate-Tissue-Prostate tumor & 18,406 \\

Colon-Cell-Malignant epithelial & 18 \\
Colon-Cell-Endothelial & 11 \\
Colon-Cell-Fibroblast & 37 \\
Colon-Cell-Healthy epithelial & 5 \\
Colon-Cell-Inflammatory & 39 \\
Colon-Cell-Muscle & 11 \\

Colon-Nuclei-Connective & 5,660 \\
Colon-Nuclei-Dead & 51 \\
Colon-Nuclei-Eosinophil & 1,456 \\
Colon-Nuclei-Epithelial & 4,759 \\
Colon-Nuclei-Inflammatory & 818 \\
Colon-Nuclei-Lymphocyte & 4,473 \\
Colon-Nuclei-Neoplastic & 329 \\
Colon-Nuclei-Neutrophil & 1,218 \\
Colon-Nuclei-Plasma cells & 3,316 \\

Colon-Tissue-Gland & 1,915 \\
Colon-Tissue-Malignant lesion & 13,391 \\

Breast-Cell-Adipocyte & 7 \\
Breast-Cell-Cancerous & 41 \\
Breast-Cell-Endothelial & 19 \\
Breast-Cell-Epithelial & 2 \\
Breast-Cell-Fibroblast & 31 \\
Breast-Cell-Glial & 6 \\
Breast-Cell-Lymphocyte or plasmocyte & 42 \\
Breast-Cell-Mitosis & 15 \\
Breast-Cell-Myo epithelial & 1 \\
Breast-Cell-Necrosis & 1 \\
Breast-Cell-Neuron & 2 \\

Breast-Nuclei-Apoptotic body & 144 \\
Breast-Nuclei-Connective & 1,981 \\
Breast-Nuclei-Dead & 4 \\

Breast-Nuclei-Ductal epithelium & 30 \\
Breast-Nuclei-Eosinophil & 3 \\
Breast-Nuclei-Epithelial & 567 \\
Breast-Nuclei-Fibroblast & 1,109 \\
Breast-Nuclei-Inflammatory & 1,313 \\
Breast-Nuclei-Lymphocyte & 852 \\
Breast-Nuclei-Macrophage & 228 \\
Breast-Nuclei-Mitotic figure & 144 \\
Breast-Nuclei-Myoepithelium & 13 \\
Breast-Nuclei-Neoplastic & 1,473 \\
Breast-Nuclei-Neutrophil & 3 \\
Breast-Nuclei-Nuclei & 500 \\
Breast-Nuclei-Plasma cells & 481 \\
Breast-Nuclei-Tumor & 1,303 \\
Breast-Nuclei-Vascular endothelium & 133 \\
Breast-Tissue-Angioinvasion & 12 \\
Breast-Tissue-Blood & 347 \\
Breast-Tissue-Blood vessel & 567 \\
Breast-Tissue-DCIS & 8 \\
Breast-Tissue-Fat & 437 \\
Breast-Tissue-Glandular secretions & 52 \\
Breast-Tissue-Lymphatics & 13 \\
Breast-Tissue-Lymphocytic infiltrate & 1,333 \\
Breast-Tissue-Metaplasia NOS & 10 \\
Breast-Tissue-Mucoid material & 8 \\
Breast-Tissue-Necrosis or debris & 732 \\
Breast-Tissue-Nerve & 1 \\
Breast-Tissue-Normal acinus or duct & 70 \\
Breast-Tissue-Other immune infiltrate & 64 \\
Breast-Tissue-Plasma cells & 273 \\
Breast-Tissue-Skin adnexa & 6 \\
Breast-Tissue-Stroma & 2,831 \\
Breast-Tissue-Tumor & 2,428 \\
Lung-Nuclei-Connective & 149 \\
Lung-Nuclei-Dead & 50 \\
Lung-Nuclei-Inflammatory & 72 \\
Lung-Nuclei-Neoplastic & 176 \\
Lung-Tissue-Normal tissue & 271 \\
Lung-Tissue-Tumor associated stroma tissue & 2,642 \\
Lung-Tissue-Tumor epithelial tissue & 2,822 \\
Adrenal-Nuclei-Connective & 321 \\
Adrenal-Nuclei-Dead & 1 \\
Adrenal-Nuclei-Epithelial & 65 \\
Adrenal-Nuclei-Inflammatory & 154 \\
Adrenal-Nuclei-Neoplastic & 322 \\
Bile duct-Nuclei-Connective & 351 \\
Bile duct-Nuclei-Dead & 2 \\
Bile duct-Nuclei-Epithelial & 31 \\
Bile duct-Nuclei-Inflammatory & 228 \\
Bile duct-Nuclei-Neoplastic & 249 \\
Esophagus-Nuclei-Connective & 325 \\
Esophagus-Nuclei-Dead & 15 \\
Esophagus-Nuclei-Epithelial & 18 \\
Esophagus-Nuclei-Inflammatory & 119 \\
Esophagus-Nuclei-Neoplastic & 252 \\
Head neck-Nuclei-Connective & 256 \\
Head neck-Nuclei-Dead & 14 \\
Head neck-Nuclei-Epithelial & 27 \\
Head neck-Nuclei-Inflammatory & 169 \\
Head neck-Nuclei-Neoplastic & 161 \\
Liver-Nuclei-Connective & 181 \\
Liver-Nuclei-Dead & 1 \\
Liver-Nuclei-Epithelial & 49 \\
Liver-Nuclei-Inflammatory & 131 \\
Liver-Nuclei-Neoplastic & 122 \\
Liver-Tissue-Metastatic colon cancer in a liver & 82 \\
Cervix-Nuclei-Connective & 146 \\
Cervix-Nuclei-Dead & 10 \\
Cervix-Nuclei-Epithelial & 16 \\
Cervix-Nuclei-Inflammatory & 203 \\
Cervix-Nuclei-Neoplastic & 161 \\
Thyroid-Nuclei-Connective & 200 \\
Thyroid-Nuclei-Dead & 2 \\
Thyroid-Nuclei-Epithelial & 95 \\
Thyroid-Nuclei-Inflammatory & 131 \\
Thyroid-Nuclei-Neoplastic & 82 \\
Testis-Nuclei-Connective & 148 \\
Testis-Nuclei-Epithelial & 47 \\
Testis-Nuclei-Inflammatory & 136 \\
Testis-Nuclei-Neoplastic & 97 \\
Pancreatic-Nuclei-Connective & 187 \\
Pancreatic-Nuclei-Epithelial & 29 \\
Pancreatic-Nuclei-Inflammatory & 126 \\
Pancreatic-Nuclei-Neoplastic & 62 \\
Uterus-Nuclei-Connective & 127 \\
Uterus-Nuclei-Dead & 36 \\
Uterus-Nuclei-Epithelial & 5 \\
Uterus-Nuclei-Inflammatory & 97 \\
Uterus-Nuclei-Neoplastic & 130 \\
Stomach-Nuclei-Connective & 139 \\
Stomach-Nuclei-Dead & 46 \\
Stomach-Nuclei-Inflammatory & 99 \\
Stomach-Nuclei-Neoplastic & 98 \\
Skin-Nuclei-Connective & 125 \\
Skin-Nuclei-Epithelial & 18 \\
Skin-Nuclei-Inflammatory & 123 \\
Skin-Nuclei-Neoplastic & 107 \\
Ovarian-Nuclei-Connective & 100 \\
Ovarian-Nuclei-Epithelial & 19 \\
Ovarian-Nuclei-Inflammatory & 77 \\
Ovarian-Nuclei-Neoplastic & 94 \\
Kidney-Nuclei-Connective & 97 \\
Kidney-Nuclei-Epithelial & 15 \\
Kidney-Nuclei-Inflammatory & 50 \\
Kidney-Nuclei-Neoplastic & 85 \\
Bladder-Nuclei-Connective & 106 \\
Bladder-Nuclei-Epithelial & 4 \\
Bladder-Nuclei-Inflammatory & 57 \\
Bladder-Nuclei-Neoplastic & 66 
\label{tab_supp:datasets_labels}
\end{longtable}
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}[-2.ex]{\textbf{Dataset}} & \multicolumn{3}{c}{\textbf{Specialized Model}} & \multicolumn{4}{c}{\textbf{Segmentation Foundation Model}} & \multirow{2}{*}[-2.ex]{\textbf{\textit{P}-value}}\\
            \cmidrule(lr){2-4} \cmidrule(lr){5-8}
     & \textbf{DeepLabV3+} & \textbf{SAM-Path} & \textbf{nnU-Net} & \makecell{\textbf{MedSAM} \\ \textbf{(Union Box)}} & \makecell{\textbf{SAM-Med2D} \\ \textbf{(Union Box)}} & \textbf{BiomedParse} & \textbf{PathSegmentor} \\
\midrule
GlaS & \makecell{0.735 \\ \scriptsize{[0.702, 0.765]}} & \makecell{0.833 \\ \scriptsize{[0.816, 0.850]}} & \makecell{\underline{0.905} \\ \scriptsize{[0.885, 0.922]}} & \makecell{0.843 \\ \scriptsize{[0.814, 0.868]}} & \makecell{0.650 \\ \scriptsize{[0.621, 0.675]}} & \makecell{0.862 \\ \scriptsize{[0.842, 0.880]}} & \makecell{\textbf{0.937} \\ \scriptsize{[0.924, 0.947]}} & $\leq 0.01$ \\
CRAG & \makecell{0.752 \\ \scriptsize{[0.733, 0.772]}} & \makecell{0.814 \\ \scriptsize{[0.798, 0.828]}} & \makecell{\underline{0.895} \\ \scriptsize{[0.878, 0.911]}} & \makecell{0.765 \\ \scriptsize{[0.746, 0.783]}} & \makecell{0.583 \\ \scriptsize{[0.561, 0.604]}} & \makecell{0.559 \\ \scriptsize{[0.531, 0.588]}} & \makecell{\textbf{0.933} \\ \scriptsize{[0.925, 0.940]}} & $\leq 0.01$ \\
WSSS4LUAD & \makecell{0.677 \\ \scriptsize{[0.661, 0.692]}} & \makecell{0.755 \\ \scriptsize{[0.742, 0.767]}} & \makecell{\textbf{0.838} \\ \scriptsize{[0.825, 0.850]}} & \makecell{0.405 \\ \scriptsize{[0.391, 0.419]}} & \makecell{0.379 \\ \scriptsize{[0.365, 0.392]}} & \makecell{0.036 \\ \scriptsize{[0.032, 0.039]}} & \makecell{\underline{0.833} \\ \scriptsize{[0.822, 0.843]}} & - \\
CoCaHis & \makecell{0.663 \\ \scriptsize{[0.582, 0.736]}} & \makecell{0.757 \\ \scriptsize{[0.704, 0.806]}} & \makecell{\underline{0.822} \\ \scriptsize{[0.755, 0.881]}} & \makecell{0.611 \\ \scriptsize{[0.518, 0.692]}} & \makecell{0.509 \\ \scriptsize{[0.388, 0.609]}} & \makecell{0.679 \\ \scriptsize{[0.615, 0.734]}} & \makecell{\textbf{0.827} \\ \scriptsize{[0.791, 0.861]}} & $0.06$ \\
SICAPv2 & \makecell{0.608 \\ \scriptsize{[0.597, 0.618]}} & \makecell{0.682 \\ \scriptsize{[0.674, 0.691]}} & \makecell{0.622 \\ \scriptsize{[0.612, 0.632]}} & \makecell{\underline{0.806} \\ \scriptsize{[0.801, 0.811]}} & \makecell{0.700 \\ \scriptsize{[0.694, 0.706]}} & \makecell{0.241 \\ \scriptsize{[0.235, 0.246]}} & \makecell{\textbf{0.821} \\ \scriptsize{[0.813, 0.828]}} & $\leq 0.01$ \\
RINGS & \makecell{0.602 \\ \scriptsize{[0.596, 0.608]}} & \makecell{0.733 \\ \scriptsize{[0.728, 0.739]}} & \makecell{0.661 \\ \scriptsize{[0.655, 0.667]}} & \makecell{\underline{0.775} \\ \scriptsize{[0.771, 0.779]}} & \makecell{0.585 \\ \scriptsize{[0.582, 0.589]}} & \makecell{0.246 \\ \scriptsize{[0.243, 0.248]}} & \makecell{\textbf{0.800} \\ \scriptsize{[0.794, 0.805]}} & $\leq 0.01$ \\
DigestPath2019 & \makecell{0.643 \\ \scriptsize{[0.631, 0.656]}} & \makecell{0.539 \\ \scriptsize{[0.525, 0.554]}} & \makecell{0.661 \\ \scriptsize{[0.650, 0.674]}} & \makecell{\underline{0.764} \\ \scriptsize{[0.757, 0.772]}} & \makecell{0.648 \\ \scriptsize{[0.640, 0.657]}} & \makecell{0.508 \\ \scriptsize{[0.498, 0.518]}} & \makecell{\textbf{0.784} \\ \scriptsize{[0.775, 0.794]}} & $\leq 0.01$ \\
CoNIC2022 & \makecell{0.461 \\ \scriptsize{[0.452, 0.470]}} & \makecell{0.360 \\ \scriptsize{[0.351, 0.368]}} & \makecell{\underline{0.650} \\ \scriptsize{[0.642, 0.658]}} & \makecell{0.202 \\ \scriptsize{[0.194, 0.211]}} & \makecell{0.169 \\ \scriptsize{[0.163, 0.176]}} & \makecell{0.287 \\ \scriptsize{[0.279, 0.296]}} & \makecell{\textbf{0.681} \\ \scriptsize{[0.674, 0.689]}} & $\leq 0.01$ \\
MoNuSAC & \makecell{0.534 \\ \scriptsize{[0.493, 0.573]}} & \makecell{0.493 \\ \scriptsize{[0.456, 0.533]}} & \makecell{\underline{0.644} \\ \scriptsize{[0.605, 0.682]}} & \makecell{0.359 \\ \scriptsize{[0.323, 0.400]}} & \makecell{0.347 \\ \scriptsize{[0.310, 0.387]}} & \makecell{0.288 \\ \scriptsize{[0.240, 0.336]}} & \makecell{\textbf{0.657} \\ \scriptsize{[0.615, 0.698]}} & $\leq 0.01$ \\
PanNuke & \makecell{0.541 \\ \scriptsize{[0.530, 0.551]}} & \makecell{0.336 \\ \scriptsize{[0.324, 0.347]}} & \makecell{0.564 \\ \scriptsize{[0.553, 0.574]}} & \makecell{0.364 \\ \scriptsize{[0.355, 0.374]}} & \makecell{0.307 \\ \scriptsize{[0.298, 0.317]}} & \makecell{\underline{0.621} \\ \scriptsize{[0.612, 0.631]}} & \makecell{\textbf{0.631} \\ \scriptsize{[0.621, 0.641]}} & $\leq 0.01$ \\
BCSS & \makecell{0.393 \\ \scriptsize{[0.377, 0.408]}} & \makecell{0.461 \\ \scriptsize{[0.445, 0.478]}} & \makecell{0.506 \\ \scriptsize{[0.488, 0.523]}} & \makecell{\underline{0.568} \\ \scriptsize{[0.555, 0.581]}} & \makecell{0.508 \\ \scriptsize{[0.496, 0.521]}} & \makecell{0.126 \\ \scriptsize{[0.117, 0.135]}} & \makecell{\textbf{0.620} \\ \scriptsize{[0.605, 0.636]}} & $\leq 0.01$ \\
SegPath & \makecell{0.162 \\ \scriptsize{[0.157, 0.167]}} & \makecell{0.104 \\ \scriptsize{[0.100, 0.108]}} & \makecell{0.122 \\ \scriptsize{[0.117, 0.126]}} & \makecell{\underline{0.215} \\ \scriptsize{[0.210, 0.219]}} & \makecell{0.194 \\ \scriptsize{[0.190, 0.199]}} & \makecell{0.083 \\ \scriptsize{[0.080, 0.085]}} & \makecell{\textbf{0.442} \\ \scriptsize{[0.436, 0.447]}} & $\leq 0.01$ \\
TNBC & \makecell{0.209 \\ \scriptsize{[0.130, 0.296]}} & \makecell{0.251 \\ \scriptsize{[0.137, 0.379]}} & \makecell{\textbf{0.473} \\ \scriptsize{[0.350, 0.593]}} & \makecell{0.260 \\ \scriptsize{[0.184, 0.348]}} & \makecell{0.229 \\ \scriptsize{[0.160, 0.306]}} & \makecell{0.361 \\ \scriptsize{[0.243, 0.480]}} & \makecell{\underline{0.430} \\ \scriptsize{[0.315, 0.543]}} & - \\
Janowczyk & \makecell{0.290 \\ \scriptsize{[0.259, 0.324]}} & \makecell{\underline{0.350} \\ \scriptsize{[0.322, 0.376]}} & \makecell{0.341 \\ \scriptsize{[0.299, 0.381]}} & \makecell{0.135 \\ \scriptsize{[0.110, 0.163]}} & \makecell{0.103 \\ \scriptsize{[0.088, 0.120]}} & \makecell{0.228 \\ \scriptsize{[0.196, 0.259]}} & \makecell{\textbf{0.394} \\ \scriptsize{[0.361, 0.427]}} & $\leq 0.01$ \\
MIDOG & \makecell{0.159 \\ \scriptsize{[0.136, 0.185]}} & \makecell{0.155 \\ \scriptsize{[0.139, 0.172]}} & \makecell{0.274 \\ \scriptsize{[0.238, 0.308]}} & \makecell{0.342 \\ \scriptsize{[0.312, 0.370]}} & \makecell{\textbf{0.434} \\ \scriptsize{[0.400, 0.469]}} & \makecell{0.009 \\ \scriptsize{[0.007, 0.011]}} & \makecell{\underline{0.388} \\ \scriptsize{[0.349, 0.426]}} & - \\
NuCLS & \makecell{0.227 \\ \scriptsize{[0.211, 0.242]}} & \makecell{0.170 \\ \scriptsize{[0.155, 0.186]}} & \makecell{0.172 \\ \scriptsize{[0.157, 0.188]}} & \makecell{0.347 \\ \scriptsize{[0.330, 0.362]}} & \makecell{\underline{0.360} \\ \scriptsize{[0.343, 0.377]}} & \makecell{0.227 \\ \scriptsize{[0.213, 0.243]}} & \makecell{\textbf{0.371} \\ \scriptsize{[0.354, 0.389]}} & $\leq 0.01$ \\
\midrule
Overall & \makecell{0.462 \\ \scriptsize{[0.459, 0.466]}} & \makecell{0.472 \\ \scriptsize{[0.468, 0.476]}} & \makecell{0.502 \\ \scriptsize{[0.499, 0.506]}} & \makecell{\underline{0.526} \\ \scriptsize{[0.523, 0.529]}} & \makecell{0.432 \\ \scriptsize{[0.429, 0.435]}} & \makecell{0.242 \\ \scriptsize{[0.240, 0.245]}} & \makecell{\textbf{0.671} \\ \scriptsize{[0.668, 0.674]}} & $\leq 0.01$\\

\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\textbf{Method} & \textbf{Function Type} & \textbf{Formula} & $\mathbf{MAE}$ & $\mathbf{RSME}$ \\
\midrule
\multicolumn{4}{l}{\textit{\textcolor{gray}{Object Shape}}}\\
MedSAM & Exponential & $y=-0.8436\exp(-4.4946x)+0.9802$ & 0.0217 & 0.0305\\
PathSegmentor & Linear & $y=0.2085x + 0.7998$ & 0.0231 & 0.0279\\
\midrule
\multicolumn{4}{l}{\textit{\textcolor{gray}{Instance Size}}}\\
MedSAM & Exponential & $y=-0.7653\exp(-14.1092x)+0.8978$ & 0.0258 & 0.0343\\
PathSegmentor & Exponential & $y=-0.4800\exp(-17.2893x)+0.9586$ & 0.0103 & 0.0135\\ 
\midrule
\multicolumn{4}{l}{\textit{\textcolor{gray}{Instance Density}}}\\
MedSAM & Reciprocal & $y=93.4330/173.6386x + 0.1192$ & 0.0512 & 0.0609\\
PathSegmentor & Linear & $y=0.0003x + 0.7240$ & 0.0280 & 0.0355\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\multirow{2}{*}[-0.8ex]{\makecell{\textbf{Irregularity}\\ \textbf{Interval}}} & \multicolumn{2}{c}{\textbf{MedSAM (Union Box)}} & \multicolumn{2}{c}{\textbf{PathSegmentor}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
& Avg. Irregularity & Avg. Dice & Avg. Irregularity & Avg. Dice \\
\midrule
$[0.10, 0.15)$ & 0.141 & 0.950 & 0.137 & 0.916 \\
$[0.15, 0.20)$ & 0.190 & 0.941 & 0.186 & 0.914 \\
$[0.20, 0.25)$ & 0.218 & 0.975 & 0.218 & 0.993 \\
$[0.25, 0.30)$ & 0.272 & 0.944 & 0.272 & 0.976 \\
$[0.30, 0.35)$ & 0.325 & 0.926 & 0.324 & 0.956 \\
$[0.35, 0.40)$ & 0.376 & 0.919 & 0.375 & 0.944 \\
$[0.40, 0.45)$ & 0.425 & 0.911 & 0.425 & 0.934 \\
$[0.45, 0.50)$ & 0.475 & 0.900 & 0.475 & 0.930 \\
$[0.50, 0.55)$ & 0.525 & 0.885 & 0.525 & 0.915 \\
$[0.55, 0.60)$ & 0.575 & 0.870 & 0.575 & 0.897 \\
$[0.60, 0.65)$ & 0.625 & 0.838 & 0.626 & 0.879 \\
$[0.65, 0.70)$ & 0.675 & 0.806 & 0.676 & 0.882 \\
$[0.70, 0.75)$ & 0.725 & 0.766 & 0.726 & 0.886 \\
$[0.75, 0.80)$ & 0.774 & 0.694 & 0.775 & 0.868 \\
$[0.80, 0.85)$ & 0.825 & 0.592 & 0.825 & 0.827 \\
$[0.85, 0.90)$ & 0.876 & 0.448 & 0.875 & 0.797 \\
$[0.90, 0.95)$ & 0.928 & 0.291 & 0.928 & 0.777 \\
$[0.95, 1.00)$ & 0.979 & 0.282 & 0.978 & 0.790 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\multirow{2}{*}[-0.8ex]{\makecell{\textbf{Instance Ratio}\\ \textbf{Interval}}} & \multicolumn{2}{c}{\textbf{MedSAM (Union Box)}} & \multicolumn{2}{c}{\textbf{PathSegmentor}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
& Avg. Instance Ratio & Avg. Dice & Avg. Instance Ratio & Avg. Dice \\
\midrule
$[0.95, 1.00)$ & 0.993 & 0.976 & 0.993 & 0.996 \\
$[0.90, 0.95)$ & 0.929 & 0.949 & 0.929 & 0.977 \\
$[0.85, 0.90)$ & 0.877 & 0.925 & 0.877 & 0.968 \\
$[0.80, 0.85)$ & 0.826 & 0.905 & 0.827 & 0.967 \\
$[0.75, 0.80)$ & 0.776 & 0.895 & 0.776 & 0.962 \\
$[0.70, 0.75)$ & 0.725 & 0.885 & 0.725 & 0.962 \\
$[0.65, 0.70)$ & 0.676 & 0.884 & 0.675 & 0.956 \\
$[0.60, 0.65)$ & 0.625 & 0.901 & 0.624 & 0.959 \\
$[0.55, 0.60)$ & 0.573 & 0.901 & 0.574 & 0.956 \\
$[0.50, 0.55)$ & 0.523 & 0.899 & 0.524 & 0.952 \\
$[0.45, 0.50)$ & 0.471 & 0.920 & 0.471 & 0.964 \\
$[0.40, 0.45)$ & 0.425 & 0.900 & 0.425 & 0.954 \\
$[0.35, 0.40)$ & 0.376 & 0.864 & 0.375 & 0.947 \\
$[0.30, 0.35)$ & 0.325 & 0.839 & 0.325 & 0.941 \\
$[0.25, 0.30)$ & 0.273 & 0.835 & 0.273 & 0.938 \\
$[0.20, 0.25)$ & 0.225 & 0.817 & 0.224 & 0.928 \\
$[0.15, 0.20)$ & 0.174 & 0.795 & 0.173 & 0.918 \\
$[0.10, 0.15)$ & 0.123 & 0.763 & 0.123 & 0.898 \\
$[0.05, 0.10)$ & 0.072 & 0.680 & 0.072 & 0.839 \\
$[0.00, 0.05)$ & 0.004 & 0.159 & 0.007 & 0.531 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\multirow{2}{*}[-0.8ex]{\makecell{\textbf{Instance Count}\\\textbf{Interval}}} & \multicolumn{2}{c}{\textbf{MedSAM (Union Box)}} & \multicolumn{2}{c}{\textbf{PathSegmentor}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
& Avg. Instance Count & Avg. Dice & Avg. Instance Count & Avg. Dice \\
\midrule
$[2, 4)$ & 2.343 & 0.492 & 2.307 & 0.813 \\
$[4, 6)$ & 4.394 & 0.218 & 4.340 & 0.719 \\
$[6, 8)$ & 6.439 & 0.116 & 6.400 & 0.680 \\
$[8, 10)$ & 8.455 & 0.077 & 8.437 & 0.660 \\
$[10, 12)$ & 10.450 & 0.065 & 10.459 & 0.656 \\
$[12, 14)$ & 12.449 & 0.065 & 12.445 & 0.674 \\
$[14, 16)$ & 14.491 & 0.070 & 14.488 & 0.696 \\
$[16, 18)$ & 16.451 & 0.076 & 16.511 & 0.710 \\
$[18, 20)$ & 18.449 & 0.090 & 18.456 & 0.741 \\
$[20, 22)$ & 20.507 & 0.089 & 20.480 & 0.734 \\
$[22, 24)$ & 22.468 & 0.102 & 22.477 & 0.754 \\
$[24, 26)$ & 24.504 & 0.098 & 24.481 & 0.745 \\
$[26, 28)$ & 26.484 & 0.098 & 26.471 & 0.734 \\
$[28, 30)$ & 28.498 & 0.105 & 28.484 & 0.756 \\
$[30, 32)$ & 30.481 & 0.112 & 30.476 & 0.755 \\
$[32, 34)$ & 32.536 & 0.117 & 32.503 & 0.758 \\
$[34, 36)$ & 34.526 & 0.123 & 34.547 & 0.767 \\
$[36, 38)$ & 36.432 & 0.122 & 36.497 & 0.759 \\
$[38, 40)$ & 38.506 & 0.136 & 38.516 & 0.763 \\
$[40, 42)$ & 40.481 & 0.150 & 40.454 & 0.769 \\
$[42, 44)$ & 42.472 & 0.136 & 42.494 & 0.769 \\
$[44, 46)$ & 44.450 & 0.148 & 44.443 & 0.748 \\
$[46, 48)$ & 46.512 & 0.155 & 46.442 & 0.762 \\
$[48, 50)$ & 48.470 & 0.172 & 48.488 & 0.758 \\
$[50, 52)$ & 50.464 & 0.155 & 50.506 & 0.752 \\
$[52, 54)$ & 52.509 & 0.148 & 52.496 & 0.743 \\
$[54, 56)$ & 54.460 & 0.173 & 54.484 & 0.750 \\
$[56, 58)$ & 56.513 & 0.175 & 56.511 & 0.747 \\
$[58, 60)$ & 58.560 & 0.223 & 58.584 & 0.786 \\
$[60, 62)$ & 60.477 & 0.217 & 60.508 & 0.770 \\
$[62, 64)$ & 62.449 & 0.192 & 62.443 & 0.764 \\
$[64, 66)$ & 64.477 & 0.183 & 64.463 & 0.745 \\
$[66, 68)$ & 66.401 & 0.181 & 66.453 & 0.698 \\
$[68, 70)$ & 68.430 & 0.185 & 68.368 & 0.710 \\
$[70, 72)$ & 70.409 & 0.184 & 70.338 & 0.704 \\
$[72, 74)$ & 72.000 & 0.192 & 72.000 & 0.674 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}[-0.8ex]{\makecell{}} & \multicolumn{2}{c}{\textbf{MedSAM (Union Box)}} & \multicolumn{2}{c}{\textbf{MedSAM (Instance Box)}} & \multicolumn{2}{c}{\textbf{Instance Box}} & \multicolumn{2}{c}{\textbf{PathSegmentor}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}
& \#Prompts & Dice & \#Prompts & Dice & \#Prompts & Dice & \#Prompts & Dice\\
\midrule
Tissue & 1.0 & 0.678 & 11.6 & 0.793 & 11.6 & 0.788 & 1.0 & 0.747 \\
Cell & 1.0 & 0.121 & 28.2 & 0.662 & 28.2 & 0.767 & 1.0 & 0.382 \\
Nuclei & 1.0 & 0.284 & 16.0 & 0.791 & 16.0 & 0.841 & 1.0 & 0.614 \\
Overall & 1.0 & 0.526 & 14.7 & 0.774 & 14.7 & 0.795 & 1.0 & 0.671 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}[-2.ex]{\textbf{AR}} & \multicolumn{3}{c}{\textbf{Specialized Model}} & \multicolumn{4}{c}{\textbf{Segmentation Foundation Model}} & \multirow{2}{*}[-2.ex]{\textbf{\textit{P}-value}}\\
            \cmidrule(lr){2-4} \cmidrule(lr){5-8}
     & \textbf{DeepLabV3+} & \textbf{SAM-Path} & \textbf{nnU-Net} & \makecell{\textbf{MedSAM} \\ \textbf{(Union Box)}} & \makecell{\textbf{SAM-Med2D} \\ \textbf{(Union Box)}} & \textbf{BiomedParse} & \textbf{PathSegmentor} \\
\midrule
Lung & \makecell{0.660 \\ \scriptsize{[0.644, 0.675]}} & \makecell{0.727 \\ \scriptsize{[0.712, 0.740]}} & \makecell{\underline{0.811} \\ \scriptsize{[0.798, 0.825]}} & \makecell{0.399 \\ \scriptsize{[0.385, 0.412]}} & \makecell{0.373 \\ \scriptsize{[0.359, 0.387]}} & \makecell{0.068 \\ \scriptsize{[0.060, 0.077]}} & \makecell{\textbf{0.813} \\ \scriptsize{[0.801, 0.824]}} & $\leq 0.01$ \\
Prostate & \makecell{0.603 \\ \scriptsize{[0.598, 0.609]}} & \makecell{0.720 \\ \scriptsize{[0.716, 0.724]}} & \makecell{0.651 \\ \scriptsize{[0.646, 0.657]}} & \makecell{\underline{0.781} \\ \scriptsize{[0.778, 0.784]}} & \makecell{0.613 \\ \scriptsize{[0.610, 0.616]}} & \makecell{0.246 \\ \scriptsize{[0.243, 0.249]}} & \makecell{\textbf{0.805} \\ \scriptsize{[0.801, 0.809]}} & $\leq 0.01$ \\
Colon & \makecell{0.545 \\ \scriptsize{[0.539, 0.552]}} & \makecell{0.438 \\ \scriptsize{[0.430, 0.446]}} & \makecell{\underline{0.660} \\ \scriptsize{[0.653, 0.666]}} & \makecell{0.443 \\ \scriptsize{[0.435, 0.451]}} & \makecell{0.371 \\ \scriptsize{[0.364, 0.378]}} & \makecell{0.407 \\ \scriptsize{[0.400, 0.414]}} & \makecell{\textbf{0.727} \\ \scriptsize{[0.722, 0.733]}} & $\leq 0.01$ \\
Ovarian & \makecell{0.607 \\ \scriptsize{[0.514, 0.692]}} & \makecell{0.417 \\ \scriptsize{[0.325, 0.508]}} & \makecell{0.634 \\ \scriptsize{[0.542, 0.720]}} & \makecell{0.493 \\ \scriptsize{[0.426, 0.567]}} & \makecell{0.446 \\ \scriptsize{[0.384, 0.516]}} & \makecell{\textbf{0.713} \\ \scriptsize{[0.640, 0.780]}} & \makecell{\underline{0.684} \\ \scriptsize{[0.598, 0.758]}} & - \\
Esophagus & \makecell{0.603 \\ \scriptsize{[0.537, 0.663]}} & \makecell{0.506 \\ \scriptsize{[0.441, 0.568]}} & \makecell{0.628 \\ \scriptsize{[0.564, 0.686]}} & \makecell{0.370 \\ \scriptsize{[0.317, 0.425]}} & \makecell{0.329 \\ \scriptsize{[0.279, 0.384]}} & \makecell{\underline{0.668} \\ \scriptsize{[0.611, 0.722]}} & \makecell{\textbf{0.681} \\ \scriptsize{[0.623, 0.739]}} & $\leq 0.01$ \\
Bladder & \makecell{0.613 \\ \scriptsize{[0.521, 0.708]}} & \makecell{0.472 \\ \scriptsize{[0.381, 0.573]}} & \makecell{0.629 \\ \scriptsize{[0.540, 0.721]}} & \makecell{0.365 \\ \scriptsize{[0.288, 0.442]}} & \makecell{0.334 \\ \scriptsize{[0.252, 0.415]}} & \makecell{\textbf{0.700} \\ \scriptsize{[0.629, 0.770]}} & \makecell{\underline{0.675} \\ \scriptsize{[0.593, 0.756]}} & - \\
Testis & \makecell{0.578 \\ \scriptsize{[0.518, 0.639]}} & \makecell{0.252 \\ \scriptsize{[0.189, 0.316]}} & \makecell{0.615 \\ \scriptsize{[0.558, 0.672]}} & \makecell{0.314 \\ \scriptsize{[0.255, 0.372]}} & \makecell{0.273 \\ \scriptsize{[0.216, 0.332]}} & \makecell{\underline{0.649} \\ \scriptsize{[0.597, 0.704]}} & \makecell{\textbf{0.674} \\ \scriptsize{[0.620, 0.733]}} & $\leq 0.01$ \\
Liver & \makecell{0.555 \\ \scriptsize{[0.502, 0.605]}} & \makecell{0.465 \\ \scriptsize{[0.406, 0.525]}} & \makecell{0.628 \\ \scriptsize{[0.575, 0.684]}} & \makecell{0.389 \\ \scriptsize{[0.340, 0.444]}} & \makecell{0.326 \\ \scriptsize{[0.278, 0.381]}} & \makecell{\textbf{0.664} \\ \scriptsize{[0.618, 0.707]}} & \makecell{\underline{0.658} \\ \scriptsize{[0.600, 0.714]}} & - \\
Pancreatic & \makecell{0.547 \\ \scriptsize{[0.488, 0.598]}} & \makecell{0.319 \\ \scriptsize{[0.261, 0.377]}} & \makecell{0.530 \\ \scriptsize{[0.469, 0.585]}} & \makecell{0.366 \\ \scriptsize{[0.311, 0.417]}} & \makecell{0.302 \\ \scriptsize{[0.253, 0.351]}} & \makecell{\underline{0.625} \\ \scriptsize{[0.569, 0.672]}} & \makecell{\textbf{0.644} \\ \scriptsize{[0.585, 0.695]}} & $\leq 0.01$ \\
Bile duct & \makecell{0.536 \\ \scriptsize{[0.493, 0.576]}} & \makecell{0.366 \\ \scriptsize{[0.324, 0.410]}} & \makecell{0.576 \\ \scriptsize{[0.535, 0.615]}} & \makecell{0.294 \\ \scriptsize{[0.263, 0.328]}} & \makecell{0.261 \\ \scriptsize{[0.229, 0.294]}} & \makecell{\underline{0.633} \\ \scriptsize{[0.599, 0.669]}} & \makecell{\textbf{0.641} \\ \scriptsize{[0.604, 0.678]}} & $\leq 0.01$ \\
Kidney & \makecell{0.517 \\ \scriptsize{[0.442, 0.588]}} & \makecell{0.330 \\ \scriptsize{[0.262, 0.402]}} & \makecell{0.399 \\ \scriptsize{[0.326, 0.481]}} & \makecell{0.293 \\ \scriptsize{[0.238, 0.353]}} & \makecell{0.262 \\ \scriptsize{[0.204, 0.323]}} & \makecell{\underline{0.610} \\ \scriptsize{[0.541, 0.673]}} & \makecell{\textbf{0.624} \\ \scriptsize{[0.554, 0.693]}} & $\leq 0.01$ \\
Adrenal & \makecell{0.526 \\ \scriptsize{[0.473, 0.576]}} & \makecell{0.403 \\ \scriptsize{[0.354, 0.453]}} & \makecell{0.563 \\ \scriptsize{[0.512, 0.613]}} & \makecell{0.365 \\ \scriptsize{[0.319, 0.412]}} & \makecell{0.333 \\ \scriptsize{[0.288, 0.381]}} & \makecell{\underline{0.603} \\ \scriptsize{[0.553, 0.650]}} & \makecell{\textbf{0.620} \\ \scriptsize{[0.567, 0.669]}} & $\leq 0.01$ \\
Cervix & \makecell{0.560 \\ \scriptsize{[0.500, 0.621]}} & \makecell{0.322 \\ \scriptsize{[0.260, 0.387]}} & \makecell{0.567 \\ \scriptsize{[0.512, 0.623]}} & \makecell{0.313 \\ \scriptsize{[0.269, 0.358]}} & \makecell{0.259 \\ \scriptsize{[0.214, 0.306]}} & \makecell{\underline{0.608} \\ \scriptsize{[0.553, 0.662]}} & \makecell{\textbf{0.617} \\ \scriptsize{[0.555, 0.681]}} & $\leq 0.01$ \\
Uterus & \makecell{0.451 \\ \scriptsize{[0.369, 0.526]}} & \makecell{0.348 \\ \scriptsize{[0.270, 0.426]}} & \makecell{0.476 \\ \scriptsize{[0.398, 0.555]}} & \makecell{0.422 \\ \scriptsize{[0.366, 0.481]}} & \makecell{0.377 \\ \scriptsize{[0.325, 0.432]}} & \makecell{\underline{0.562} \\ \scriptsize{[0.491, 0.632]}} & \makecell{\textbf{0.592} \\ \scriptsize{[0.513, 0.663]}} & $\leq 0.01$ \\
Skin & \makecell{0.443 \\ \scriptsize{[0.370, 0.513]}} & \makecell{0.290 \\ \scriptsize{[0.220, 0.360]}} & \makecell{0.491 \\ \scriptsize{[0.416, 0.563]}} & \makecell{0.332 \\ \scriptsize{[0.278, 0.384]}} & \makecell{0.288 \\ \scriptsize{[0.235, 0.342]}} & \makecell{\underline{0.579} \\ \scriptsize{[0.514, 0.640]}} & \makecell{\textbf{0.589} \\ \scriptsize{[0.518, 0.654]}} & $\leq 0.01$ \\
Head neck & \makecell{0.488 \\ \scriptsize{[0.433, 0.543]}} & \makecell{0.340 \\ \scriptsize{[0.289, 0.394]}} & \makecell{0.512 \\ \scriptsize{[0.460, 0.561]}} & \makecell{0.370 \\ \scriptsize{[0.320, 0.420]}} & \makecell{0.339 \\ \scriptsize{[0.292, 0.386]}} & \makecell{\underline{0.546} \\ \scriptsize{[0.497, 0.593]}} & \makecell{\textbf{0.571} \\ \scriptsize{[0.514, 0.625]}} & $\leq 0.01$ \\
Breast & \makecell{0.400 \\ \scriptsize{[0.389, 0.410]}} & \makecell{0.362 \\ \scriptsize{[0.351, 0.373]}} & \makecell{0.449 \\ \scriptsize{[0.438, 0.459]}} & \makecell{\underline{0.456} \\ \scriptsize{[0.446, 0.465]}} & \makecell{0.409 \\ \scriptsize{[0.400, 0.418]}} & \makecell{0.288 \\ \scriptsize{[0.278, 0.298]}} & \makecell{\textbf{0.564} \\ \scriptsize{[0.554, 0.574]}} & $\leq 0.01$ \\
Thyroid & \makecell{0.460 \\ \scriptsize{[0.396, 0.524]}} & \makecell{0.232 \\ \scriptsize{[0.184, 0.289]}} & \makecell{0.521 \\ \scriptsize{[0.463, 0.579]}} & \makecell{0.364 \\ \scriptsize{[0.307, 0.418]}} & \makecell{0.325 \\ \scriptsize{[0.270, 0.377]}} & \makecell{\textbf{0.576} \\ \scriptsize{[0.522, 0.630]}} & \makecell{\underline{0.556} \\ \scriptsize{[0.494, 0.615]}} & - \\
Stomach & \makecell{0.434 \\ \scriptsize{[0.366, 0.508]}} & \makecell{0.320 \\ \scriptsize{[0.253, 0.393]}} & \makecell{0.482 \\ \scriptsize{[0.410, 0.552]}} & \makecell{0.380 \\ \scriptsize{[0.318, 0.446]}} & \makecell{0.315 \\ \scriptsize{[0.257, 0.377]}} & \makecell{\textbf{0.530} \\ \scriptsize{[0.459, 0.598]}} & \makecell{\underline{0.528} \\ \scriptsize{[0.448, 0.599]}} & - \\
Multiple & \makecell{0.168 \\ \scriptsize{[0.163, 0.173]}} & \makecell{0.112 \\ \scriptsize{[0.108, 0.116]}} & \makecell{0.135 \\ \scriptsize{[0.130, 0.139]}} & \makecell{\underline{0.221} \\ \scriptsize{[0.216, 0.226]}} & \makecell{0.204 \\ \scriptsize{[0.200, 0.208]}} & \makecell{0.084 \\ \scriptsize{[0.081, 0.086]}} & \makecell{\textbf{0.444} \\ \scriptsize{[0.438, 0.449]}} & $\leq 0.01$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}[-2.ex]{\textbf{HS}} & \multicolumn{3}{c}{\textbf{Specialized Model}} & \multicolumn{4}{c}{\textbf{Segmentation Foundation Model}} & \multirow{2}{*}[-2.ex]{\textbf{\textit{P}-value}}\\
            \cmidrule(lr){2-4} \cmidrule(lr){5-8}
     & \textbf{DeepLabV3+} & \textbf{SAM-Path} & \textbf{nnU-Net} & \makecell{\textbf{MedSAM} \\ \textbf{(Union Box)}} & \makecell{\textbf{SAM-Med2D} \\ \textbf{(Union Box)}} & \textbf{BiomedParse} & \textbf{PathSegmentor} \\
\midrule
Tissue & \makecell{0.547 \\ \scriptsize{[0.543, 0.551]}} & \makecell{0.609 \\ \scriptsize{[0.604, 0.613]}} & \makecell{0.570 \\ \scriptsize{[0.566, 0.575]}} & \makecell{\underline{0.678} \\ \scriptsize{[0.675, 0.682]}} & \makecell{0.551 \\ \scriptsize{[0.549, 0.555]}} & \makecell{0.240 \\ \scriptsize{[0.237, 0.242]}} & \makecell{\textbf{0.747} \\ \scriptsize{[0.744, 0.751]}} & $\leq 0.01$ \\
Nuclei & \makecell{0.452 \\ \scriptsize{[0.445, 0.458]}} & \makecell{0.322 \\ \scriptsize{[0.316, 0.329]}} & \makecell{\underline{0.547} \\ \scriptsize{[0.541, 0.554]}} & \makecell{0.284 \\ \scriptsize{[0.278, 0.289]}} & \makecell{0.252 \\ \scriptsize{[0.247, 0.257]}} & \makecell{0.395 \\ \scriptsize{[0.388, 0.402]}} & \makecell{\textbf{0.614} \\ \scriptsize{[0.607, 0.620]}} & $\leq 0.01$ \\
Cell & \makecell{0.067 \\ \scriptsize{[0.063, 0.071]}} & \makecell{0.016 \\ \scriptsize{[0.014, 0.019]}} & \makecell{0.112 \\ \scriptsize{[0.106, 0.117]}} & \makecell{\underline{0.121} \\ \scriptsize{[0.116, 0.127]}} & \makecell{0.100 \\ \scriptsize{[0.096, 0.105]}} & \makecell{0.048 \\ \scriptsize{[0.045, 0.050]}} & \makecell{\textbf{0.382} \\ \scriptsize{[0.375, 0.388]}} & $\leq 0.01$ \\

\bottomrule
\end{tabular}
}
\label{tab_supp:performance_across_scales}
\end{table*}
% Adjust margins
\clearpage
{
\setlength\LTleft{-1.3in}
\setlength\LTright{-1.3in plus 1 fill}
\captionsetup[longtable]{width=10in, justification=raggedright, margin={-2.cm,-2.1cm}}
\newcommand{\mysmall}{\fontsize{6pt}{7pt}\selectfont}
\newcommand{\mytiny}{\fontsize{5pt}{6pt}\selectfont}
\mysmall
\begin{longtable}{
    p{4.cm}                                     % 第一列：左对齐
    >{\centering\arraybackslash}p{1.5cm}         % 第二列：居中
    >{\centering\arraybackslash}p{1.5cm}         % 第三列：居中
    >{\centering\arraybackslash}p{1.5cm}         % ...
    >{\centering\arraybackslash}p{1.6cm}
    >{\centering\arraybackslash}p{1.7cm}
    >{\centering\arraybackslash}p{1.6cm}
    >{\centering\arraybackslash}p{1.7cm}
    >{\centering\arraybackslash}p{1.0cm}
}
    \caption{Dice scores for segmentation results across different object types (OT) on the internal datasets of PathSeg. 
    % Overall results are reported by averaging the Dice scores of all samples on the internal datasets.
    \textbf{Bold} indicates the best result and \underline{underline} indicates the second best. 95\% confidence interval (CI) is included in square brackets. P-values are computed using one-sided, paired Student’s $t$-tests between PathSegmentor and the second-best models.}\\
    
     \toprule
     \multirow{2}{*}[-2.ex]{\textbf{OT}} & \multicolumn{3}{c}{\textbf{Specialized Model}} & \multicolumn{4}{c}{\textbf{Segmentation Foundation Model}}  & \multirow{2}{*}[-2.ex]{\textbf{\textit{P}-value}}\\
                 \cmidrule(lr){2-4} \cmidrule(lr){5-8}
          & \textbf{DeepLabV3+} & \textbf{SAM-Path} & \textbf{nnU-Net} & \makecell{\textbf{MedSAM} \\ \textbf{(Union Box)}} & \makecell{\textbf{SAM-Med2D} \\ \textbf{(Union Box)}} & \textbf{BiomedParse} & \textbf{PathSegmentor} \\
     \midrule
     \endfirsthead
    \multicolumn{8}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
     \toprule
     \multirow{2}{*}[-2.ex]{\textbf{OT}} & \multicolumn{3}{c}{\textbf{Specialized Model}} & \multicolumn{4}{c}{\textbf{Segmentation Foundation Model}} \\
                 \cmidrule(lr){2-4} \cmidrule(lr){5-8}
          & \textbf{DeepLabV3+} & \textbf{SAM-Path} & \textbf{nnU-Net} & \makecell{\textbf{MedSAM} \\ \textbf{(Union Box)}} & \makecell{\textbf{SAM-Med2D} \\ \textbf{(Union Box)}} & \textbf{BiomedParse} & \textbf{PathSegmentor} \\
     \midrule
     \endhead
     % 续表的表尾
     \midrule
     \multicolumn{8}{r}{Continued on next page} \\
     \endfoot
     \bottomrule
     \endlastfoot
Gland & \makecell{0.749 \\ \mytiny{[0.731, 0.765]}} & \makecell{0.818 \\ \mytiny{[0.805, 0.829]}} & \makecell{\underline{0.897} \\ \mytiny{[0.883, 0.909]}} & \makecell{0.780 \\ \mytiny{[0.763, 0.796]}} & \makecell{0.596 \\ \mytiny{[0.577, 0.613]}} & \makecell{0.619 \\ \mytiny{[0.592, 0.646]}} & \makecell{\textbf{0.934} \\ \mytiny{[0.927, 0.940]}} & $\leq 0.01$ \\
Tumor epithelial tissue & \makecell{0.803 \\ \mytiny{[0.792, 0.815]}} & \makecell{0.839 \\ \mytiny{[0.827, 0.849]}} & \makecell{\textbf{0.918} \\ \mytiny{[0.908, 0.926]}} & \makecell{0.336 \\ \mytiny{[0.318, 0.354]}} & \makecell{0.239 \\ \mytiny{[0.227, 0.253]}} & \makecell{0.007 \\ \mytiny{[0.006, 0.009]}} & \makecell{\underline{0.884} \\ \mytiny{[0.873, 0.893]}} & - \\
Prostate tumor & \makecell{0.572 \\ \mytiny{[0.563, 0.582]}} & \makecell{0.772 \\ \mytiny{[0.765, 0.780]}} & \makecell{0.745 \\ \mytiny{[0.736, 0.753]}} & \makecell{\underline{0.841} \\ \mytiny{[0.836, 0.845]}} & \makecell{0.657 \\ \mytiny{[0.652, 0.662]}} & \makecell{0.307 \\ \mytiny{[0.303, 0.310]}} & \makecell{\textbf{0.866} \\ \mytiny{[0.860, 0.871]}} & $\leq 0.01$ \\
Metastatic colon cancer in a liver & \makecell{0.663 \\ \mytiny{[0.582, 0.736]}} & \makecell{0.757 \\ \mytiny{[0.704, 0.806]}} & \makecell{\underline{0.822} \\ \mytiny{[0.755, 0.881]}} & \makecell{0.611 \\ \mytiny{[0.518, 0.692]}} & \makecell{0.509 \\ \mytiny{[0.388, 0.609]}} & \makecell{0.679 \\ \mytiny{[0.615, 0.734]}} & \makecell{\textbf{0.827} \\ \mytiny{[0.791, 0.861]}} & $0.06$ \\
Prostate cancer & \makecell{0.608 \\ \mytiny{[0.597, 0.618]}} & \makecell{0.682 \\ \mytiny{[0.674, 0.691]}} & \makecell{0.622 \\ \mytiny{[0.612, 0.632]}} & \makecell{\underline{0.806} \\ \mytiny{[0.801, 0.811]}} & \makecell{0.700 \\ \mytiny{[0.694, 0.706]}} & \makecell{0.241 \\ \mytiny{[0.235, 0.246]}} & \makecell{\textbf{0.821} \\ \mytiny{[0.813, 0.828]}} & $\leq 0.01$ \\
Normal tissue & \makecell{0.540 \\ \mytiny{[0.459, 0.624]}} & \makecell{0.586 \\ \mytiny{[0.486, 0.680]}} & \makecell{\underline{0.731} \\ \mytiny{[0.639, 0.823]}} & \makecell{0.477 \\ \mytiny{[0.413, 0.537]}} & \makecell{0.608 \\ \mytiny{[0.539, 0.668]}} & \makecell{0.079 \\ \mytiny{[0.058, 0.099]}} & \makecell{\textbf{0.810} \\ \mytiny{[0.748, 0.868]}} & $\leq 0.01$ \\
Malignant lesion & \makecell{0.643 \\ \mytiny{[0.631, 0.656]}} & \makecell{0.539 \\ \mytiny{[0.525, 0.554]}} & \makecell{0.661 \\ \mytiny{[0.650, 0.674]}} & \makecell{\underline{0.764} \\ \mytiny{[0.757, 0.772]}} & \makecell{0.648 \\ \mytiny{[0.640, 0.657]}} & \makecell{0.508 \\ \mytiny{[0.498, 0.518]}} & \makecell{\textbf{0.784} \\ \mytiny{[0.775, 0.794]}} & $\leq 0.01$ \\
Tumor associated stroma tissue & \makecell{0.555 \\ \mytiny{[0.530, 0.577]}} & \makecell{0.682 \\ \mytiny{[0.662, 0.700]}} & \makecell{\underline{0.764} \\ \mytiny{[0.742, 0.784]}} & \makecell{0.470 \\ \mytiny{[0.450, 0.492]}} & \makecell{0.504 \\ \mytiny{[0.488, 0.522]}} & \makecell{0.061 \\ \mytiny{[0.055, 0.068]}} & \makecell{\textbf{0.781} \\ \mytiny{[0.763, 0.798]}} & $\leq 0.01$ \\
Glial & 0.191 & 0.000 & 0.003 & 0.094 & 0.087 & \underline{0.296} & \textbf{0.772} & - \\
Neoplastic & \makecell{0.699 \\ \mytiny{[0.683, 0.716]}} & \makecell{0.647 \\ \mytiny{[0.633, 0.663]}} & \makecell{0.651 \\ \mytiny{[0.631, 0.673]}} & \makecell{0.409 \\ \mytiny{[0.396, 0.422]}} & \makecell{0.315 \\ \mytiny{[0.301, 0.329]}} & \makecell{\underline{0.748} \\ \mytiny{[0.734, 0.764]}} & \makecell{\textbf{0.767} \\ \mytiny{[0.754, 0.781]}} & $\leq 0.01$ \\
DCIS & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.894} \\ \mytiny{[0.831, 0.957]}} & \makecell{0.610 \\ \mytiny{[0.601, 0.620]}} & \makecell{0.247 \\ \mytiny{[0.000, 0.493]}} & \makecell{\underline{0.765} \\ \mytiny{[0.638, 0.891]}} & - \\
Prostate healthy glands & \makecell{0.624 \\ \mytiny{[0.616, 0.633]}} & \makecell{0.704 \\ \mytiny{[0.696, 0.712]}} & \makecell{0.598 \\ \mytiny{[0.588, 0.607]}} & \makecell{\underline{0.725} \\ \mytiny{[0.719, 0.731]}} & \makecell{0.531 \\ \mytiny{[0.527, 0.536]}} & \makecell{0.200 \\ \mytiny{[0.196, 0.204]}} & \makecell{\textbf{0.749} \\ \mytiny{[0.741, 0.758]}} & $\leq 0.01$ \\
Epithelial & \makecell{\underline{0.606} \\ \mytiny{[0.596, 0.615]}} & \makecell{0.404 \\ \mytiny{[0.393, 0.414]}} & \makecell{0.495 \\ \mytiny{[0.483, 0.507]}} & \makecell{0.400 \\ \mytiny{[0.391, 0.408]}} & \makecell{0.362 \\ \mytiny{[0.354, 0.370]}} & \makecell{0.404 \\ \mytiny{[0.395, 0.414]}} & \makecell{\textbf{0.720} \\ \mytiny{[0.712, 0.729]}} & $\leq 0.01$ \\
\makecell[l]{Neuroendocrine tumor \\mitotic figure} & \makecell{0.323 \\ \mytiny{[0.259, 0.389]}} & \makecell{0.219 \\ \mytiny{[0.177, 0.257]}} & \makecell{0.415 \\ \mytiny{[0.336, 0.491]}} & \makecell{0.367 \\ \mytiny{[0.313, 0.418]}} & \makecell{\underline{0.465} \\ \mytiny{[0.394, 0.537]}} & \makecell{0.007 \\ \mytiny{[0.006, 0.009]}} & \makecell{\textbf{0.673} \\ \mytiny{[0.613, 0.733]}} & $\leq 0.01$ \\
Necrosis or debris & \makecell{0.398 \\ \mytiny{[0.345, 0.450]}} & \makecell{0.342 \\ \mytiny{[0.278, 0.396]}} & \makecell{0.564 \\ \mytiny{[0.507, 0.616]}} & \makecell{\textbf{0.707} \\ \mytiny{[0.664, 0.745]}} & \makecell{0.594 \\ \mytiny{[0.550, 0.633]}} & \makecell{0.036 \\ \mytiny{[0.027, 0.046]}} & \makecell{\underline{0.645} \\ \mytiny{[0.587, 0.698]}} & - \\
Connective & \makecell{0.483 \\ \mytiny{[0.472, 0.494]}} & \makecell{0.420 \\ \mytiny{[0.411, 0.429]}} & \makecell{\underline{0.599} \\ \mytiny{[0.589, 0.610]}} & \makecell{0.211 \\ \mytiny{[0.201, 0.220]}} & \makecell{0.184 \\ \mytiny{[0.176, 0.193]}} & \makecell{0.452 \\ \mytiny{[0.440, 0.464]}} & \makecell{\textbf{0.638} \\ \mytiny{[0.628, 0.649]}} & $\leq 0.01$ \\
Cancerous & \makecell{0.482 \\ \mytiny{[0.383, 0.587]}} & \makecell{\underline{0.753} \\ \mytiny{[0.705, 0.801]}} & \makecell{0.730 \\ \mytiny{[0.642, 0.808]}} & \makecell{0.258 \\ \mytiny{[0.203, 0.313]}} & \makecell{0.217 \\ \mytiny{[0.176, 0.257]}} & \makecell{\textbf{0.774} \\ \mytiny{[0.746, 0.801]}} & \makecell{0.634 \\ \mytiny{[0.461, 0.767]}} & - \\
Lymphocytic infiltrate & \makecell{0.357 \\ \mytiny{[0.318, 0.398]}} & \makecell{0.500 \\ \mytiny{[0.464, 0.535]}} & \makecell{0.498 \\ \mytiny{[0.458, 0.537]}} & \makecell{\underline{0.545} \\ \mytiny{[0.515, 0.575]}} & \makecell{0.502 \\ \mytiny{[0.473, 0.530]}} & \makecell{0.065 \\ \mytiny{[0.051, 0.082]}} & \makecell{\textbf{0.606} \\ \mytiny{[0.568, 0.641]}} & $\leq 0.01$ \\
Mitosis & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.611} \\ \mytiny{[0.239, 0.871]}} & \makecell{0.233 \\ \mytiny{[0.012, 0.647]}} & \makecell{0.119 \\ \mytiny{[0.007, 0.324]}} & \makecell{0.156 \\ \mytiny{[0.010, 0.438]}} & \makecell{\underline{0.601} \\ \mytiny{[0.467, 0.735]}} & - \\
Stroma & \makecell{0.447 \\ \mytiny{[0.422, 0.474]}} & \makecell{0.576 \\ \mytiny{[0.554, 0.600]}} & \makecell{\underline{0.582} \\ \mytiny{[0.559, 0.607]}} & \makecell{0.478 \\ \mytiny{[0.456, 0.500]}} & \makecell{0.457 \\ \mytiny{[0.436, 0.477]}} & \makecell{0.034 \\ \mytiny{[0.031, 0.038]}} & \makecell{\textbf{0.591} \\ \mytiny{[0.565, 0.620]}} & $\leq 0.01$ \\
Fat & \makecell{0.148 \\ \mytiny{[0.114, 0.182]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.193 \\ \mytiny{[0.125, 0.268]}} & \makecell{\underline{0.478} \\ \mytiny{[0.415, 0.547]}} & \makecell{0.415 \\ \mytiny{[0.350, 0.484]}} & \makecell{0.105 \\ \mytiny{[0.063, 0.152]}} & \makecell{\textbf{0.584} \\ \mytiny{[0.510, 0.649]}} & $\leq 0.01$ \\
Tumor & \makecell{0.431 \\ \mytiny{[0.406, 0.454]}} & \makecell{0.448 \\ \mytiny{[0.422, 0.476]}} & \makecell{0.478 \\ \mytiny{[0.449, 0.507]}} & \makecell{\underline{0.559} \\ \mytiny{[0.538, 0.583]}} & \makecell{0.502 \\ \mytiny{[0.483, 0.522]}} & \makecell{0.264 \\ \mytiny{[0.247, 0.283]}} & \makecell{\textbf{0.571} \\ \mytiny{[0.545, 0.598]}} & $\leq 0.01$ \\
Red blood cells & \makecell{0.062 \\ \mytiny{[0.056, 0.068]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.328} \\ \mytiny{[0.314, 0.342]}} & \makecell{0.147 \\ \mytiny{[0.135, 0.158]}} & \makecell{0.134 \\ \mytiny{[0.125, 0.143]}} & \makecell{0.010 \\ \mytiny{[0.008, 0.012]}} & \makecell{\textbf{0.552} \\ \mytiny{[0.540, 0.565]}} & $\leq 0.01$ \\
Eosinophil & \makecell{0.196 \\ \mytiny{[0.170, 0.225]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.510} \\ \mytiny{[0.467, 0.552]}} & \makecell{0.381 \\ \mytiny{[0.335, 0.426]}} & \makecell{0.313 \\ \mytiny{[0.277, 0.350]}} & \makecell{0.003 \\ \mytiny{[0.002, 0.004]}} & \makecell{\textbf{0.549} \\ \mytiny{[0.510, 0.591]}} & $\leq 0.01$ \\
Inflammatory & \makecell{0.447 \\ \mytiny{[0.427, 0.472]}} & \makecell{0.022 \\ \mytiny{[0.014, 0.030]}} & \makecell{0.531 \\ \mytiny{[0.511, 0.555]}} & \makecell{0.413 \\ \mytiny{[0.389, 0.436]}} & \makecell{0.378 \\ \mytiny{[0.353, 0.403]}} & \makecell{\textbf{0.556} \\ \mytiny{[0.538, 0.578]}} & \makecell{\underline{0.538} \\ \mytiny{[0.517, 0.563]}} & - \\
Lymphocyte & \makecell{0.347 \\ \mytiny{[0.333, 0.363]}} & \makecell{0.318 \\ \mytiny{[0.305, 0.332]}} & \makecell{\underline{0.426} \\ \mytiny{[0.409, 0.443]}} & \makecell{0.135 \\ \mytiny{[0.126, 0.146]}} & \makecell{0.116 \\ \mytiny{[0.107, 0.124]}} & \makecell{0.210 \\ \mytiny{[0.198, 0.222]}} & \makecell{\textbf{0.526} \\ \mytiny{[0.512, 0.541]}} & $\leq 0.01$ \\
Fibroblast & \makecell{0.303 \\ \mytiny{[0.278, 0.329]}} & \makecell{0.305 \\ \mytiny{[0.282, 0.329]}} & \makecell{0.284 \\ \mytiny{[0.258, 0.311]}} & \makecell{0.326 \\ \mytiny{[0.297, 0.354]}} & \makecell{\underline{0.345} \\ \mytiny{[0.314, 0.376]}} & \makecell{0.175 \\ \mytiny{[0.150, 0.201]}} & \makecell{\textbf{0.478} \\ \mytiny{[0.450, 0.507]}} & $\leq 0.01$ \\
Blood vessel & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.559} \\ \mytiny{[0.508, 0.605]}} & \makecell{\underline{0.502} \\ \mytiny{[0.452, 0.551]}} & \makecell{0.012 \\ \mytiny{[0.000, 0.027]}} & \makecell{0.471 \\ \mytiny{[0.410, 0.528]}} & - \\
Neutrophil & \makecell{0.117 \\ \mytiny{[0.091, 0.143]}} & \makecell{0.060 \\ \mytiny{[0.039, 0.083]}} & \makecell{\underline{0.425} \\ \mytiny{[0.386, 0.465]}} & \makecell{0.361 \\ \mytiny{[0.323, 0.406]}} & \makecell{0.291 \\ \mytiny{[0.254, 0.331]}} & \makecell{0.053 \\ \mytiny{[0.036, 0.070]}} & \makecell{\textbf{0.456} \\ \mytiny{[0.418, 0.495]}} & $\leq 0.01$ \\
Plasma cells & \makecell{0.125 \\ \mytiny{[0.115, 0.136]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.256} \\ \mytiny{[0.239, 0.273]}} & \makecell{0.242 \\ \mytiny{[0.225, 0.259]}} & \makecell{0.187 \\ \mytiny{[0.174, 0.202]}} & \makecell{0.060 \\ \mytiny{[0.054, 0.066]}} & \makecell{\textbf{0.443} \\ \mytiny{[0.426, 0.460]}} & $\leq 0.01$ \\
Mitotic figure & \makecell{0.186 \\ \mytiny{[0.090, 0.296]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.270 \\ \mytiny{[0.154, 0.397]}} & \makecell{\underline{0.562} \\ \mytiny{[0.473, 0.639]}} & \makecell{\textbf{0.637} \\ \mytiny{[0.527, 0.730]}} & \makecell{0.131 \\ \mytiny{[0.066, 0.215]}} & \makecell{0.442 \\ \mytiny{[0.309, 0.577]}} & - \\
Ductal epithelium & \makecell{0.014 \\ \mytiny{[0.002, 0.030]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.490} \\ \mytiny{[0.390, 0.574]}} & \makecell{0.459 \\ \mytiny{[0.352, 0.554]}} & \makecell{\underline{0.476} \\ \mytiny{[0.322, 0.623]}} & \makecell{0.419 \\ \mytiny{[0.171, 0.639]}} & - \\
Smooth muscle cells & \makecell{0.095 \\ \mytiny{[0.088, 0.102]}} & \makecell{0.130 \\ \mytiny{[0.124, 0.136]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.252} \\ \mytiny{[0.244, 0.260]}} & \makecell{0.243 \\ \mytiny{[0.236, 0.251]}} & \makecell{0.037 \\ \mytiny{[0.035, 0.039]}} & \makecell{\textbf{0.403} \\ \mytiny{[0.393, 0.413]}} & $\leq 0.01$ \\
Nuclei & \makecell{0.290 \\ \mytiny{[0.259, 0.324]}} & \makecell{\underline{0.350} \\ \mytiny{[0.322, 0.376]}} & \makecell{0.341 \\ \mytiny{[0.299, 0.381]}} & \makecell{0.135 \\ \mytiny{[0.110, 0.163]}} & \makecell{0.103 \\ \mytiny{[0.088, 0.120]}} & \makecell{0.228 \\ \mytiny{[0.196, 0.259]}} & \makecell{\textbf{0.394} \\ \mytiny{[0.361, 0.427]}} & $\leq 0.01$ \\
Macrophage & \makecell{0.257 \\ \mytiny{[0.190, 0.333]}} & \makecell{0.154 \\ \mytiny{[0.097, 0.228]}} & \makecell{0.178 \\ \mytiny{[0.108, 0.257]}} & \makecell{\textbf{0.479} \\ \mytiny{[0.418, 0.541]}} & \makecell{\underline{0.476} \\ \mytiny{[0.413, 0.540]}} & \makecell{0.271 \\ \mytiny{[0.206, 0.339]}} & \makecell{0.384 \\ \mytiny{[0.310, 0.458]}} & - \\
Leukocytes & \makecell{\underline{0.099} \\ \mytiny{[0.093, 0.105]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.011 \\ \mytiny{[0.009, 0.012]}} & \makecell{0.081 \\ \mytiny{[0.074, 0.088]}} & \makecell{0.065 \\ \mytiny{[0.060, 0.070]}} & \makecell{0.067 \\ \mytiny{[0.062, 0.071]}} & \makecell{\textbf{0.368} \\ \mytiny{[0.360, 0.377]}} & $\leq 0.01$ \\
Normal acinus or duct & \makecell{0.059 \\ \mytiny{[0.000, 0.178]}} & \makecell{0.066 \\ \mytiny{[0.000, 0.199]}} & \makecell{0.068 \\ \mytiny{[0.000, 0.204]}} & \makecell{\textbf{0.599} \\ \mytiny{[0.419, 0.734]}} & \makecell{\underline{0.504} \\ \mytiny{[0.382, 0.617]}} & \makecell{0.220 \\ \mytiny{[0.127, 0.333]}} & \makecell{0.347 \\ \mytiny{[0.180, 0.526]}} & - \\
Blood & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.133 \\ \mytiny{[0.089, 0.185]}} & \makecell{\textbf{0.380} \\ \mytiny{[0.298, 0.465]}} & \makecell{\underline{0.354} \\ \mytiny{[0.286, 0.428]}} & \makecell{0.010 \\ \mytiny{[0.005, 0.016]}} & \makecell{0.341 \\ \mytiny{[0.258, 0.433]}} & - \\
Vascular endothelium & \makecell{0.038 \\ \mytiny{[0.006, 0.082]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.556} \\ \mytiny{[0.495, 0.613]}} & \makecell{\textbf{0.595} \\ \mytiny{[0.524, 0.667]}} & \makecell{0.198 \\ \mytiny{[0.120, 0.286]}} & \makecell{0.326 \\ \mytiny{[0.202, 0.447]}} & - \\
Apoptotic body & \makecell{0.088 \\ \mytiny{[0.027, 0.172]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.076 \\ \mytiny{[0.012, 0.164]}} & \makecell{\underline{0.441} \\ \mytiny{[0.310, 0.572]}} & \makecell{\textbf{0.487} \\ \mytiny{[0.353, 0.630]}} & \makecell{0.035 \\ \mytiny{[0.019, 0.056]}} & \makecell{0.296 \\ \mytiny{[0.170, 0.447]}} & - \\
Endothelial & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.088} \\ \mytiny{[0.070, 0.108]}} & \makecell{0.061 \\ \mytiny{[0.049, 0.075]}} & \makecell{0.032 \\ \mytiny{[0.025, 0.039]}} & \makecell{\textbf{0.285} \\ \mytiny{[0.265, 0.307]}} & $\leq 0.01$ \\
\makecell[l]{Neuroendocrine tumor \\non mitotic figure} & \makecell{0.094 \\ \mytiny{[0.073, 0.117]}} & \makecell{0.129 \\ \mytiny{[0.113, 0.144]}} & \makecell{0.218 \\ \mytiny{[0.182, 0.255]}} & \makecell{\underline{0.331} \\ \mytiny{[0.299, 0.364]}} & \makecell{\textbf{0.421} \\ \mytiny{[0.382, 0.462]}} & \makecell{0.009 \\ \mytiny{[0.006, 0.013]}} & \makecell{0.274 \\ \mytiny{[0.231, 0.314]}} & - \\
Dead & \makecell{0.085 \\ \mytiny{[0.041, 0.137]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.449} \\ \mytiny{[0.359, 0.541]}} & \makecell{\underline{0.381} \\ \mytiny{[0.300, 0.475]}} & \makecell{0.119 \\ \mytiny{[0.067, 0.173]}} & \makecell{0.238 \\ \mytiny{[0.165, 0.323]}} & - \\
Glandular secretions & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.288} \\ \mytiny{[0.124, 0.465]}} & \makecell{\underline{0.259} \\ \mytiny{[0.116, 0.411]}} & \makecell{0.057 \\ \mytiny{[0.008, 0.114]}} & \makecell{0.234 \\ \mytiny{[0.079, 0.411]}} & - \\
Myeloid cells & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.074} \\ \mytiny{[0.061, 0.087]}} & \makecell{0.059 \\ \mytiny{[0.049, 0.068]}} & \makecell{0.017 \\ \mytiny{[0.014, 0.019]}} & \makecell{\textbf{0.229} \\ \mytiny{[0.216, 0.242]}} & $\leq 0.01$ \\
Lymphatics & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.006 \\ \mytiny{[0.000, 0.013]}} & \makecell{0.010 \\ \mytiny{[0.000, 0.020]}} & \makecell{\underline{0.013} \\ \mytiny{[0.000, 0.025]}} & \makecell{\textbf{0.207} \\ \mytiny{[0.001, 0.413]}} & $\leq 0.01$ \\
Lymphocyte or plasmocyte & \makecell{0.100 \\ \mytiny{[0.020, 0.210]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.482} \\ \mytiny{[0.276, 0.663]}} & \makecell{\underline{0.304} \\ \mytiny{[0.083, 0.572]}} & \makecell{0.270 \\ \mytiny{[0.053, 0.541]}} & \makecell{0.238 \\ \mytiny{[0.071, 0.410]}} & \makecell{0.164 \\ \mytiny{[0.000, 0.369]}} & - \\
Other immune infiltrate & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.416} \\ \mytiny{[0.272, 0.562]}} & \makecell{\underline{0.352} \\ \mytiny{[0.229, 0.484]}} & \makecell{0.031 \\ \mytiny{[0.004, 0.069]}} & \makecell{0.107 \\ \mytiny{[0.001, 0.224]}} & - \\
Mucoid material & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.106} \\ \mytiny{[0.082, 0.133]}} & \makecell{\underline{0.075} \\ \mytiny{[0.033, 0.130]}} & \makecell{0.003 \\ \mytiny{[0.000, 0.005]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & - \\
Metaplasia NOS & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.413} \\ \mytiny{[0.000, 0.826]}} & \makecell{\underline{0.315} \\ \mytiny{[0.001, 0.629]}} & \makecell{0.046 \\ \mytiny{[0.000, 0.092]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & - \\
Adipocyte & 0.150 & 0.000 & \textbf{0.733} & 0.081 & \underline{0.267} & 0.005 & 0.000 & - \\
Angioinvasion & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.874} \\ \mytiny{[0.839, 0.910]}} & \makecell{\underline{0.607} \\ \mytiny{[0.414, 0.801]}} & \makecell{0.125 \\ \mytiny{[0.055, 0.195]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & - 

\label{tab_supp:performance_across_targets}
\end{longtable}
\normalsize

\setlength\LTleft{0in}
\setlength\LTright{0in}
\setlength{\LTcapwidth}{0in}
}
% Adjust margins
\clearpage
{
\setlength\LTleft{-1.3in}
\setlength\LTright{-1.3in plus 1 fill}
\captionsetup[longtable]{width=10in, justification=raggedright, margin={-2.cm,-2.1cm}}
\newcommand{\mysmall}{\fontsize{6pt}{7pt}\selectfont}
\newcommand{\mytiny}{\fontsize{5pt}{6pt}\selectfont}
\mysmall
\begin{longtable}{
    p{5cm}                                     % 第一列：左对齐
    >{\centering\arraybackslash}p{1.5cm}         % 第二列：居中
    >{\centering\arraybackslash}p{1.5cm}         % 第三列：居中
    >{\centering\arraybackslash}p{1.5cm}         % ...
    >{\centering\arraybackslash}p{1.6cm}
    >{\centering\arraybackslash}p{1.7cm}
    >{\centering\arraybackslash}p{1.6cm}
    >{\centering\arraybackslash}p{1.7cm}
}
    \caption{Dice scores for segmentation results of each category on the internal datasets of PathSeg. Overall results are reported by averaging the Dice scores of all samples on the internal datasets.
    \textbf{Bold} indicates the best result and \underline{underline} indicates the second best. 95\% confidence interval (CI) is included in square brackets.}\\
    
     \toprule
     \multirow{2}{*}[-2.ex]{\textbf{Category}} & \multicolumn{3}{c}{\textbf{Specialized Model}} & \multicolumn{4}{c}{\textbf{Segmentation Foundation Model}} \\
                 \cmidrule(lr){2-4} \cmidrule(lr){5-8}
          & \textbf{DeepLabV3+} & \textbf{SAM-Path} & \textbf{nnU-Net} & \makecell{\textbf{MedSAM} \\ \textbf{(Union Box)}} & \makecell{\textbf{SAM-Med2D} \\ \textbf{(Union Box)}} & \textbf{BiomedParse} & \textbf{PathSegmentor} \\
     \midrule
     \endfirsthead
    \multicolumn{8}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
     \toprule
     \multirow{2}{*}[-2.ex]{\textbf{Object Type}} & \multicolumn{3}{c}{\textbf{Specialized Model}} & \multicolumn{4}{c}{\textbf{Segmentation Foundation Model}} \\
                 \cmidrule(lr){2-4} \cmidrule(lr){5-8}
          & \textbf{DeepLabV3+} & \textbf{SAM-Path} & \textbf{nnU-Net} & \makecell{\textbf{MedSAM} \\ \textbf{(Union Box)}} & \makecell{\textbf{SAM-Med2D} \\ \textbf{(Union Box)}} & \textbf{BiomedParse} & \textbf{PathSegmentor} \\
     \midrule
     \endhead
     % 续表的表尾
     \midrule
     \multicolumn{8}{r}{Continued on next page} \\
     \endfoot
     \bottomrule
     \endlastfoot
Cervix-Nuclei-Epithelial & \makecell{0.559 \\ \mytiny{[0.159, 0.927]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.071 \\ \mytiny{[0.000, 0.213]}} & \makecell{0.446 \\ \mytiny{[0.256, 0.796]}} & \makecell{0.446 \\ \mytiny{[0.161, 0.953]}} & \makecell{\underline{0.627} \\ \mytiny{[0.000, 0.948]}} & \makecell{\textbf{0.953} \\ \mytiny{[0.928, 0.967]}} \\
Colon-Tissue-Gland & \makecell{0.749 \\ \mytiny{[0.731, 0.765]}} & \makecell{0.818 \\ \mytiny{[0.805, 0.829]}} & \makecell{\underline{0.897} \\ \mytiny{[0.883, 0.909]}} & \makecell{0.780 \\ \mytiny{[0.763, 0.796]}} & \makecell{0.596 \\ \mytiny{[0.577, 0.613]}} & \makecell{0.619 \\ \mytiny{[0.592, 0.646]}} & \makecell{\textbf{0.934} \\ \mytiny{[0.927, 0.940]}} \\
Lung-Tissue-Tumor epithelial tissue & \makecell{0.803 \\ \mytiny{[0.792, 0.815]}} & \makecell{0.839 \\ \mytiny{[0.827, 0.849]}} & \makecell{\textbf{0.918} \\ \mytiny{[0.908, 0.926]}} & \makecell{0.336 \\ \mytiny{[0.318, 0.354]}} & \makecell{0.239 \\ \mytiny{[0.227, 0.253]}} & \makecell{0.007 \\ \mytiny{[0.006, 0.009]}} & \makecell{\underline{0.884} \\ \mytiny{[0.873, 0.893]}} \\
Liver-Nuclei-Epithelial & \makecell{0.818 \\ \mytiny{[0.720, 0.882]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.628 \\ \mytiny{[0.405, 0.794]}} & \makecell{0.207 \\ \mytiny{[0.153, 0.262]}} & \makecell{0.173 \\ \mytiny{[0.116, 0.229]}} & \makecell{\underline{0.871} \\ \mytiny{[0.823, 0.903]}} & \makecell{\textbf{0.875} \\ \mytiny{[0.828, 0.906]}} \\
Testis-Nuclei-Epithelial & \makecell{0.856 \\ \mytiny{[0.832, 0.885]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.787 \\ \mytiny{[0.627, 0.887]}} & \makecell{0.418 \\ \mytiny{[0.285, 0.542]}} & \makecell{0.356 \\ \mytiny{[0.238, 0.460]}} & \makecell{\textbf{0.879} \\ \mytiny{[0.850, 0.909]}} & \makecell{\underline{0.868} \\ \mytiny{[0.822, 0.910]}} \\
Prostate-Tissue-Prostate tumor & \makecell{0.572 \\ \mytiny{[0.563, 0.582]}} & \makecell{0.772 \\ \mytiny{[0.765, 0.780]}} & \makecell{0.745 \\ \mytiny{[0.736, 0.753]}} & \makecell{\underline{0.841} \\ \mytiny{[0.836, 0.845]}} & \makecell{0.657 \\ \mytiny{[0.652, 0.662]}} & \makecell{0.307 \\ \mytiny{[0.303, 0.310]}} & \makecell{\textbf{0.866} \\ \mytiny{[0.860, 0.871]}} \\
Kidney-Nuclei-Epithelial & \makecell{0.637 \\ \mytiny{[0.533, 0.741]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.503 \\ \mytiny{[0.238, 0.749]}} & \makecell{0.252 \\ \mytiny{[0.155, 0.360]}} & \makecell{0.169 \\ \mytiny{[0.124, 0.215]}} & \makecell{\underline{0.732} \\ \mytiny{[0.613, 0.850]}} & \makecell{\textbf{0.864} \\ \mytiny{[0.840, 0.889]}} \\
Adrenal-Nuclei-epithelial & \makecell{0.835 \\ \mytiny{[0.787, 0.871]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.715 \\ \mytiny{[0.546, 0.819]}} & \makecell{0.318 \\ \mytiny{[0.186, 0.486]}} & \makecell{0.251 \\ \mytiny{[0.130, 0.414]}} & \makecell{\underline{0.850} \\ \mytiny{[0.803, 0.892]}} & \makecell{\textbf{0.851} \\ \mytiny{[0.796, 0.897]}} \\
Bladder-Nuclei-Neoplastic & \makecell{0.719 \\ \mytiny{[0.526, 0.879]}} & \makecell{0.730 \\ \mytiny{[0.605, 0.829]}} & \makecell{0.668 \\ \mytiny{[0.442, 0.828]}} & \makecell{0.384 \\ \mytiny{[0.313, 0.473]}} & \makecell{0.308 \\ \mytiny{[0.244, 0.395]}} & \makecell{\underline{0.804} \\ \mytiny{[0.655, 0.898]}} & \makecell{\textbf{0.846} \\ \mytiny{[0.787, 0.893]}} \\
Esophagus-Nuclei-Neoplastic & \makecell{\underline{0.804} \\ \mytiny{[0.767, 0.839]}} & \makecell{0.730 \\ \mytiny{[0.683, 0.775]}} & \makecell{0.793 \\ \mytiny{[0.733, 0.843]}} & \makecell{0.435 \\ \mytiny{[0.385, 0.488]}} & \makecell{0.343 \\ \mytiny{[0.291, 0.395]}} & \makecell{0.772 \\ \mytiny{[0.675, 0.850]}} & \makecell{\textbf{0.840} \\ \mytiny{[0.804, 0.869]}} \\
Cervix-Nuclei-Neoplastic & \makecell{0.770 \\ \mytiny{[0.676, 0.845]}} & \makecell{0.689 \\ \mytiny{[0.616, 0.750]}} & \makecell{0.769 \\ \mytiny{[0.681, 0.838]}} & \makecell{0.427 \\ \mytiny{[0.387, 0.469]}} & \makecell{0.293 \\ \mytiny{[0.251, 0.338]}} & \makecell{\underline{0.795} \\ \mytiny{[0.706, 0.864]}} & \makecell{\textbf{0.835} \\ \mytiny{[0.770, 0.881]}} \\
Prostate-Nuclei-Neoplastic & \makecell{0.780 \\ \mytiny{[0.687, 0.837]}} & \makecell{0.770 \\ \mytiny{[0.738, 0.801]}} & \makecell{0.785 \\ \mytiny{[0.690, 0.847]}} & \makecell{0.373 \\ \mytiny{[0.337, 0.408]}} & \makecell{0.290 \\ \mytiny{[0.245, 0.333]}} & \makecell{\underline{0.823} \\ \mytiny{[0.769, 0.862]}} & \makecell{\textbf{0.831} \\ \mytiny{[0.791, 0.868]}} \\
Ovarian-Nuclei-Neoplastic & \makecell{0.786 \\ \mytiny{[0.725, 0.830]}} & \makecell{0.752 \\ \mytiny{[0.685, 0.796]}} & \makecell{0.777 \\ \mytiny{[0.664, 0.849]}} & \makecell{0.538 \\ \mytiny{[0.496, 0.576]}} & \makecell{0.468 \\ \mytiny{[0.414, 0.519]}} & \makecell{\textbf{0.836} \\ \mytiny{[0.800, 0.863]}} & \makecell{\underline{0.831} \\ \mytiny{[0.788, 0.865]}} \\
\makecell[l]{Liver-Tissue-Metastatic colon cancer \\in a liver} & \makecell{0.663 \\ \mytiny{[0.582, 0.736]}} & \makecell{0.757 \\ \mytiny{[0.704, 0.806]}} & \makecell{\underline{0.822} \\ \mytiny{[0.755, 0.881]}} & \makecell{0.611 \\ \mytiny{[0.518, 0.692]}} & \makecell{0.509 \\ \mytiny{[0.388, 0.609]}} & \makecell{0.679 \\ \mytiny{[0.615, 0.734]}} & \makecell{\textbf{0.827} \\ \mytiny{[0.791, 0.861]}} \\
Breast-Nuclei-Epithelial & \makecell{0.770 \\ \mytiny{[0.738, 0.797]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.784 \\ \mytiny{[0.752, 0.811]}} & \makecell{0.450 \\ \mytiny{[0.421, 0.477]}} & \makecell{0.309 \\ \mytiny{[0.275, 0.343]}} & \makecell{\underline{0.820} \\ \mytiny{[0.797, 0.837]}} & \makecell{\textbf{0.823} \\ \mytiny{[0.798, 0.842]}} \\
Kidney-Nuclei-Neoplastic & \makecell{0.719 \\ \mytiny{[0.619, 0.794]}} & \makecell{0.636 \\ \mytiny{[0.572, 0.696]}} & \makecell{0.259 \\ \mytiny{[0.116, 0.427]}} & \makecell{0.257 \\ \mytiny{[0.200, 0.315]}} & \makecell{0.208 \\ \mytiny{[0.159, 0.260]}} & \makecell{\underline{0.808} \\ \mytiny{[0.769, 0.839]}} & \makecell{\textbf{0.822} \\ \mytiny{[0.785, 0.853]}} \\
Prostate-Tissue-Prostate cancer & \makecell{0.608 \\ \mytiny{[0.597, 0.618]}} & \makecell{0.682 \\ \mytiny{[0.674, 0.691]}} & \makecell{0.622 \\ \mytiny{[0.612, 0.632]}} & \makecell{\underline{0.806} \\ \mytiny{[0.801, 0.811]}} & \makecell{0.700 \\ \mytiny{[0.694, 0.706]}} & \makecell{0.241 \\ \mytiny{[0.235, 0.246]}} & \makecell{\textbf{0.821} \\ \mytiny{[0.813, 0.828]}} \\
Lung-Tissue-Normal tissue & \makecell{0.540 \\ \mytiny{[0.459, 0.624]}} & \makecell{0.586 \\ \mytiny{[0.486, 0.680]}} & \makecell{\underline{0.731} \\ \mytiny{[0.639, 0.823]}} & \makecell{0.477 \\ \mytiny{[0.413, 0.537]}} & \makecell{0.608 \\ \mytiny{[0.539, 0.668]}} & \makecell{0.079 \\ \mytiny{[0.058, 0.099]}} & \makecell{\textbf{0.810} \\ \mytiny{[0.748, 0.868]}} \\
Bile duct-Nuclei-Epithelial & \makecell{0.524 \\ \mytiny{[0.260, 0.761]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.391 \\ \mytiny{[0.096, 0.688]}} & \makecell{0.385 \\ \mytiny{[0.174, 0.661]}} & \makecell{0.355 \\ \mytiny{[0.175, 0.574]}} & \makecell{\underline{0.598} \\ \mytiny{[0.283, 0.852]}} & \makecell{\textbf{0.809} \\ \mytiny{[0.737, 0.873]}} \\
Colon-Nuclei-Epithelial & \makecell{0.725 \\ \mytiny{[0.717, 0.734]}} & \makecell{0.602 \\ \mytiny{[0.587, 0.616]}} & \makecell{\underline{0.787} \\ \mytiny{[0.778, 0.796]}} & \makecell{0.313 \\ \mytiny{[0.303, 0.323]}} & \makecell{0.273 \\ \mytiny{[0.264, 0.282]}} & \makecell{0.662 \\ \mytiny{[0.650, 0.673]}} & \makecell{\textbf{0.807} \\ \mytiny{[0.800, 0.814]}} \\
Ovarian-Nuclei-Epithelial & \makecell{0.633 \\ \mytiny{[0.264, 0.900]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.369 \\ \mytiny{[0.104, 0.710]}} & \makecell{0.484 \\ \mytiny{[0.352, 0.586]}} & \makecell{0.432 \\ \mytiny{[0.302, 0.535]}} & \makecell{\underline{0.778} \\ \mytiny{[0.602, 0.910]}} & \makecell{\textbf{0.805} \\ \mytiny{[0.659, 0.919]}} \\
Uterus-Nuclei-Neoplastic & \makecell{0.744 \\ \mytiny{[0.663, 0.808]}} & \makecell{0.687 \\ \mytiny{[0.605, 0.757]}} & \makecell{0.733 \\ \mytiny{[0.630, 0.818]}} & \makecell{0.445 \\ \mytiny{[0.389, 0.493]}} & \makecell{0.378 \\ \mytiny{[0.328, 0.428]}} & \makecell{\underline{0.777} \\ \mytiny{[0.694, 0.840]}} & \makecell{\textbf{0.797} \\ \mytiny{[0.737, 0.845]}} \\
Adrenal-Nuclei-Neoplastic & \makecell{0.756 \\ \mytiny{[0.706, 0.796]}} & \makecell{0.682 \\ \mytiny{[0.630, 0.726]}} & \makecell{0.713 \\ \mytiny{[0.636, 0.775]}} & \makecell{0.271 \\ \mytiny{[0.236, 0.311]}} & \makecell{0.236 \\ \mytiny{[0.206, 0.273]}} & \makecell{\textbf{0.794} \\ \mytiny{[0.749, 0.833]}} & \makecell{\underline{0.793} \\ \mytiny{[0.748, 0.832]}} \\
Breast-Tissue-Tumor & \makecell{0.621 \\ \mytiny{[0.593, 0.648]}} & \makecell{0.694 \\ \mytiny{[0.669, 0.718]}} & \makecell{\underline{0.737} \\ \mytiny{[0.713, 0.762]}} & \makecell{0.704 \\ \mytiny{[0.684, 0.724]}} & \makecell{0.605 \\ \mytiny{[0.586, 0.623]}} & \makecell{0.350 \\ \mytiny{[0.326, 0.373]}} & \makecell{\textbf{0.789} \\ \mytiny{[0.766, 0.811]}} \\
Pancreatic-Nuclei-Epithelial & \makecell{0.495 \\ \mytiny{[0.302, 0.655]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.255 \\ \mytiny{[0.055, 0.466]}} & \makecell{0.318 \\ \mytiny{[0.202, 0.425]}} & \makecell{0.252 \\ \mytiny{[0.145, 0.355]}} & \makecell{\underline{0.717} \\ \mytiny{[0.597, 0.803]}} & \makecell{\textbf{0.787} \\ \mytiny{[0.733, 0.836]}} \\
Colon-Tissue-Malignant lesion & \makecell{0.643 \\ \mytiny{[0.631, 0.656]}} & \makecell{0.539 \\ \mytiny{[0.525, 0.554]}} & \makecell{0.661 \\ \mytiny{[0.650, 0.674]}} & \makecell{\underline{0.764} \\ \mytiny{[0.757, 0.772]}} & \makecell{0.648 \\ \mytiny{[0.640, 0.657]}} & \makecell{0.508 \\ \mytiny{[0.498, 0.518]}} & \makecell{\textbf{0.784} \\ \mytiny{[0.775, 0.794]}} \\
Lung-Tissue-Tumor associated stroma tissue & \makecell{0.555 \\ \mytiny{[0.530, 0.577]}} & \makecell{0.682 \\ \mytiny{[0.662, 0.700]}} & \makecell{\underline{0.764} \\ \mytiny{[0.742, 0.784]}} & \makecell{0.470 \\ \mytiny{[0.450, 0.492]}} & \makecell{0.504 \\ \mytiny{[0.488, 0.522]}} & \makecell{0.061 \\ \mytiny{[0.055, 0.068]}} & \makecell{\textbf{0.781} \\ \mytiny{[0.763, 0.798]}} \\
Bile duct-Nuclei-Dead & 0.000 & 0.000 & 0.000 & 0.315 & \underline{0.415} & 0.000 & \textbf{0.776} \\
Breast-Cell-Glial & 0.191 & 0.000 & 0.003 & 0.094 & 0.087 & \underline{0.296} & \textbf{0.772} \\
Liver-Nuclei-Neoplastic & \makecell{0.673 \\ \mytiny{[0.574, 0.754]}} & \makecell{0.691 \\ \mytiny{[0.620, 0.753]}} & \makecell{0.708 \\ \mytiny{[0.614, 0.790]}} & \makecell{0.319 \\ \mytiny{[0.258, 0.393]}} & \makecell{0.255 \\ \mytiny{[0.195, 0.338]}} & \makecell{\underline{0.758} \\ \mytiny{[0.663, 0.836]}} & \makecell{\textbf{0.765} \\ \mytiny{[0.678, 0.832]}} \\
Breast-Tissue-DCIS & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.894} \\ \mytiny{[0.831, 0.957]}} & \makecell{0.610 \\ \mytiny{[0.601, 0.620]}} & \makecell{0.247 \\ \mytiny{[0.000, 0.493]}} & \makecell{\underline{0.765} \\ \mytiny{[0.638, 0.891]}} \\
Colon-Nuclei-Neoplastic & \makecell{0.657 \\ \mytiny{[0.599, 0.711]}} & \makecell{0.616 \\ \mytiny{[0.564, 0.663]}} & \makecell{0.645 \\ \mytiny{[0.578, 0.708]}} & \makecell{0.475 \\ \mytiny{[0.439, 0.518]}} & \makecell{0.432 \\ \mytiny{[0.395, 0.476]}} & \makecell{\underline{0.741} \\ \mytiny{[0.694, 0.786]}} & \makecell{\textbf{0.764} \\ \mytiny{[0.716, 0.802]}} \\
Head neck-Nuclei-Neoplastic & \makecell{0.658 \\ \mytiny{[0.585, 0.723]}} & \makecell{0.600 \\ \mytiny{[0.535, 0.657]}} & \makecell{0.612 \\ \mytiny{[0.520, 0.699]}} & \makecell{0.373 \\ \mytiny{[0.316, 0.432]}} & \makecell{0.294 \\ \mytiny{[0.247, 0.350]}} & \makecell{\underline{0.709} \\ \mytiny{[0.633, 0.775]}} & \makecell{\textbf{0.761} \\ \mytiny{[0.683, 0.821]}} \\
Skin-Nuclei-Neoplastic & \makecell{0.717 \\ \mytiny{[0.616, 0.791]}} & \makecell{0.643 \\ \mytiny{[0.564, 0.716]}} & \makecell{0.712 \\ \mytiny{[0.626, 0.796]}} & \makecell{0.394 \\ \mytiny{[0.361, 0.430]}} & \makecell{0.316 \\ \mytiny{[0.279, 0.354]}} & \makecell{\textbf{0.761} \\ \mytiny{[0.680, 0.831]}} & \makecell{\underline{0.757} \\ \mytiny{[0.650, 0.837]}} \\
Stomach-Nuclei-Neoplastic & \makecell{\underline{0.730} \\ \mytiny{[0.646, 0.797]}} & \makecell{0.610 \\ \mytiny{[0.507, 0.697]}} & \makecell{0.667 \\ \mytiny{[0.525, 0.775]}} & \makecell{0.404 \\ \mytiny{[0.332, 0.491]}} & \makecell{0.348 \\ \mytiny{[0.272, 0.439]}} & \makecell{0.699 \\ \mytiny{[0.579, 0.798]}} & \makecell{\textbf{0.755} \\ \mytiny{[0.667, 0.825]}} \\
Breast-Nuclei-Neoplastic & \makecell{0.705 \\ \mytiny{[0.676, 0.734]}} & \makecell{0.652 \\ \mytiny{[0.624, 0.679]}} & \makecell{0.649 \\ \mytiny{[0.612, 0.685]}} & \makecell{0.438 \\ \mytiny{[0.414, 0.462]}} & \makecell{0.296 \\ \mytiny{[0.269, 0.324]}} & \makecell{\underline{0.743} \\ \mytiny{[0.713, 0.771]}} & \makecell{\textbf{0.753} \\ \mytiny{[0.726, 0.778]}} \\
Bile duct-Nuclei-Neoplastic & \makecell{0.650 \\ \mytiny{[0.585, 0.723]}} & \makecell{0.623 \\ \mytiny{[0.567, 0.677]}} & \makecell{0.605 \\ \mytiny{[0.517, 0.692]}} & \makecell{0.410 \\ \mytiny{[0.362, 0.461]}} & \makecell{0.337 \\ \mytiny{[0.286, 0.390]}} & \makecell{\underline{0.736} \\ \mytiny{[0.685, 0.789]}} & \makecell{\textbf{0.751} \\ \mytiny{[0.698, 0.803]}} \\
Prostate-Tissue-Prostate healthy glands & \makecell{0.624 \\ \mytiny{[0.616, 0.633]}} & \makecell{0.704 \\ \mytiny{[0.696, 0.712]}} & \makecell{0.598 \\ \mytiny{[0.588, 0.607]}} & \makecell{\underline{0.725} \\ \mytiny{[0.719, 0.731]}} & \makecell{0.531 \\ \mytiny{[0.527, 0.536]}} & \makecell{0.200 \\ \mytiny{[0.196, 0.204]}} & \makecell{\textbf{0.749} \\ \mytiny{[0.741, 0.758]}} \\
Bladder-Nuclei-Connective & \makecell{0.699 \\ \mytiny{[0.619, 0.769]}} & \makecell{0.599 \\ \mytiny{[0.521, 0.669]}} & \makecell{0.712 \\ \mytiny{[0.628, 0.781]}} & \makecell{0.218 \\ \mytiny{[0.152, 0.300]}} & \makecell{0.187 \\ \mytiny{[0.121, 0.278]}} & \makecell{\textbf{0.743} \\ \mytiny{[0.683, 0.799]}} & \makecell{\underline{0.743} \\ \mytiny{[0.680, 0.796]}} \\
Thyroid-Nuclei-Neoplastic & \makecell{0.551 \\ \mytiny{[0.384, 0.697]}} & \makecell{0.553 \\ \mytiny{[0.419, 0.670]}} & \makecell{0.542 \\ \mytiny{[0.355, 0.698]}} & \makecell{0.495 \\ \mytiny{[0.385, 0.617]}} & \makecell{0.396 \\ \mytiny{[0.281, 0.530]}} & \makecell{\underline{0.708} \\ \mytiny{[0.557, 0.817]}} & \makecell{\textbf{0.739} \\ \mytiny{[0.585, 0.856]}} \\
Unspecified-Cell-Epithelial & \makecell{0.669 \\ \mytiny{[0.615, 0.718]}} & \makecell{0.661 \\ \mytiny{[0.616, 0.702]}} & \makecell{\textbf{0.752} \\ \mytiny{[0.701, 0.799]}} & \makecell{0.301 \\ \mytiny{[0.272, 0.331]}} & \makecell{0.290 \\ \mytiny{[0.261, 0.321]}} & \makecell{0.474 \\ \mytiny{[0.414, 0.538]}} & \makecell{\underline{0.736} \\ \mytiny{[0.670, 0.793]}} \\
Esophagus-Nuclei-Epithelial & \makecell{0.440 \\ \mytiny{[0.294, 0.572]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.001 \\ \mytiny{[0.000, 0.004]}} & \makecell{0.130 \\ \mytiny{[0.063, 0.165]}} & \makecell{0.128 \\ \mytiny{[0.083, 0.167]}} & \makecell{\underline{0.557} \\ \mytiny{[0.367, 0.784]}} & \makecell{\textbf{0.731} \\ \mytiny{[0.637, 0.842]}} \\
Colon-Nuclei-Lymphocyte & \makecell{0.565 \\ \mytiny{[0.550, 0.577]}} & \makecell{0.500 \\ \mytiny{[0.485, 0.513]}} & \makecell{\underline{0.703} \\ \mytiny{[0.690, 0.716]}} & \makecell{0.109 \\ \mytiny{[0.096, 0.123]}} & \makecell{0.091 \\ \mytiny{[0.081, 0.102]}} & \makecell{0.265 \\ \mytiny{[0.249, 0.282]}} & \makecell{\textbf{0.726} \\ \mytiny{[0.715, 0.737]}} \\
Thyroid-Nuclei-Epithelial & \makecell{0.648 \\ \mytiny{[0.516, 0.763]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.643 \\ \mytiny{[0.518, 0.756]}} & \makecell{0.334 \\ \mytiny{[0.264, 0.421]}} & \makecell{0.343 \\ \mytiny{[0.282, 0.410]}} & \makecell{\underline{0.667} \\ \mytiny{[0.539, 0.779]}} & \makecell{\textbf{0.721} \\ \mytiny{[0.615, 0.810]}} \\
Testis-Nuclei-Neoplastic & \makecell{0.565 \\ \mytiny{[0.392, 0.718]}} & \makecell{0.511 \\ \mytiny{[0.380, 0.637]}} & \makecell{0.533 \\ \mytiny{[0.346, 0.695]}} & \makecell{0.364 \\ \mytiny{[0.260, 0.479]}} & \makecell{0.319 \\ \mytiny{[0.212, 0.437]}} & \makecell{\underline{0.645} \\ \mytiny{[0.484, 0.792]}} & \makecell{\textbf{0.707} \\ \mytiny{[0.578, 0.815]}} \\
Prostate-Nuclei-Epithelial & \makecell{\underline{0.568} \\ \mytiny{[0.362, 0.721]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.006 \\ \mytiny{[0.001, 0.014]}} & \makecell{0.195 \\ \mytiny{[0.128, 0.234]}} & \makecell{0.208 \\ \mytiny{[0.130, 0.265]}} & \makecell{0.475 \\ \mytiny{[0.128, 0.689]}} & \makecell{\textbf{0.692} \\ \mytiny{[0.541, 0.792]}} \\
Colon-Nuclei-Connective & \makecell{0.486 \\ \mytiny{[0.474, 0.498]}} & \makecell{0.403 \\ \mytiny{[0.392, 0.415]}} & \makecell{\underline{0.656} \\ \mytiny{[0.645, 0.668]}} & \makecell{0.148 \\ \mytiny{[0.139, 0.159]}} & \makecell{0.125 \\ \mytiny{[0.118, 0.134]}} & \makecell{0.351 \\ \mytiny{[0.335, 0.366]}} & \makecell{\textbf{0.692} \\ \mytiny{[0.680, 0.704]}} \\
Pancreatic-Nuclei-Neoplastic & \makecell{0.532 \\ \mytiny{[0.391, 0.676]}} & \makecell{0.512 \\ \mytiny{[0.404, 0.615]}} & \makecell{0.375 \\ \mytiny{[0.202, 0.561]}} & \makecell{0.458 \\ \mytiny{[0.338, 0.589]}} & \makecell{0.329 \\ \mytiny{[0.246, 0.425]}} & \makecell{\underline{0.622} \\ \mytiny{[0.466, 0.770]}} & \makecell{\textbf{0.690} \\ \mytiny{[0.559, 0.808]}} \\
Unspecified-Cell-Macrophage & \makecell{0.564 \\ \mytiny{[0.452, 0.671]}} & \makecell{0.490 \\ \mytiny{[0.368, 0.619]}} & \makecell{0.565 \\ \mytiny{[0.427, 0.688]}} & \makecell{\underline{0.583} \\ \mytiny{[0.474, 0.683]}} & \makecell{0.566 \\ \mytiny{[0.454, 0.667]}} & \makecell{0.475 \\ \mytiny{[0.322, 0.621]}} & \makecell{\textbf{0.689} \\ \mytiny{[0.586, 0.775]}} \\
Testis-Nuclei-Connective & \makecell{0.596 \\ \mytiny{[0.522, 0.665]}} & \makecell{0.431 \\ \mytiny{[0.346, 0.515]}} & \makecell{0.586 \\ \mytiny{[0.512, 0.657]}} & \makecell{0.202 \\ \mytiny{[0.145, 0.277]}} & \makecell{0.161 \\ \mytiny{[0.106, 0.235]}} & \makecell{\underline{0.672} \\ \mytiny{[0.590, 0.750]}} & \makecell{\textbf{0.688} \\ \mytiny{[0.611, 0.765]}} \\
Esophagus-Nuclei-Connective & \makecell{0.638 \\ \mytiny{[0.540, 0.722]}} & \makecell{0.593 \\ \mytiny{[0.514, 0.659]}} & \makecell{\underline{0.696} \\ \mytiny{[0.620, 0.760]}} & \makecell{0.303 \\ \mytiny{[0.230, 0.380]}} & \makecell{0.283 \\ \mytiny{[0.215, 0.359]}} & \makecell{\textbf{0.700} \\ \mytiny{[0.614, 0.770]}} & \makecell{0.686 \\ \mytiny{[0.589, 0.764]}} \\
Unspecified-Cell-Neutrophil & \makecell{0.543 \\ \mytiny{[0.448, 0.635]}} & \makecell{0.478 \\ \mytiny{[0.383, 0.567]}} & \makecell{\underline{0.676} \\ \mytiny{[0.578, 0.765]}} & \makecell{0.451 \\ \mytiny{[0.351, 0.542]}} & \makecell{0.402 \\ \mytiny{[0.306, 0.491]}} & \makecell{0.294 \\ \mytiny{[0.192, 0.409]}} & \makecell{\textbf{0.686} \\ \mytiny{[0.591, 0.770]}} \\
Lung-Nuclei-Neoplastic & \makecell{0.638 \\ \mytiny{[0.557, 0.718]}} & \makecell{0.564 \\ \mytiny{[0.487, 0.637]}} & \makecell{0.617 \\ \mytiny{[0.523, 0.700]}} & \makecell{0.331 \\ \mytiny{[0.275, 0.385]}} & \makecell{0.304 \\ \mytiny{[0.249, 0.358]}} & \makecell{\textbf{0.694} \\ \mytiny{[0.623, 0.764]}} & \makecell{\underline{0.686} \\ \mytiny{[0.601, 0.764]}} \\
Unspecified-Tissue-Epithelial & \makecell{\underline{0.543} \\ \mytiny{[0.529, 0.556]}} & \makecell{0.350 \\ \mytiny{[0.335, 0.362]}} & \makecell{0.349 \\ \mytiny{[0.337, 0.363]}} & \makecell{0.440 \\ \mytiny{[0.428, 0.451]}} & \makecell{0.408 \\ \mytiny{[0.397, 0.418]}} & \makecell{0.258 \\ \mytiny{[0.250, 0.267]}} & \makecell{\textbf{0.675} \\ \mytiny{[0.663, 0.686]}} \\
\makecell[l]{Unspecified-Nuclei-Neuroendocrine tumor \\mitotic figure} & \makecell{0.323 \\ \mytiny{[0.259, 0.389]}} & \makecell{0.219 \\ \mytiny{[0.177, 0.257]}} & \makecell{0.415 \\ \mytiny{[0.336, 0.491]}} & \makecell{0.367 \\ \mytiny{[0.313, 0.418]}} & \makecell{\underline{0.465} \\ \mytiny{[0.394, 0.537]}} & \makecell{0.007 \\ \mytiny{[0.006, 0.009]}} & \makecell{\textbf{0.673} \\ \mytiny{[0.613, 0.733]}} \\
Esophagus-Nuclei-Dead & \makecell{0.067 \\ \mytiny{[0.000, 0.133]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.181 \\ \mytiny{[0.101, 0.260]}} & \makecell{0.089 \\ \mytiny{[0.031, 0.147]}} & \makecell{\underline{0.417} \\ \mytiny{[0.342, 0.492]}} & \makecell{\textbf{0.663} \\ \mytiny{[0.567, 0.759]}} \\
Pancreatic-Nuclei-Connective & \makecell{0.576 \\ \mytiny{[0.490, 0.657]}} & \makecell{0.527 \\ \mytiny{[0.457, 0.591]}} & \makecell{0.615 \\ \mytiny{[0.535, 0.685]}} & \makecell{0.295 \\ \mytiny{[0.228, 0.357]}} & \makecell{0.233 \\ \mytiny{[0.191, 0.277]}} & \makecell{\underline{0.644} \\ \mytiny{[0.566, 0.718]}} & \makecell{\textbf{0.654} \\ \mytiny{[0.572, 0.732]}} \\
Breast-Tissue-Necrosis or debris & \makecell{0.398 \\ \mytiny{[0.345, 0.450]}} & \makecell{0.342 \\ \mytiny{[0.278, 0.396]}} & \makecell{0.564 \\ \mytiny{[0.507, 0.616]}} & \makecell{\textbf{0.707} \\ \mytiny{[0.664, 0.745]}} & \makecell{0.594 \\ \mytiny{[0.550, 0.633]}} & \makecell{0.036 \\ \mytiny{[0.027, 0.046]}} & \makecell{\underline{0.645} \\ \mytiny{[0.587, 0.698]}} \\
Breast-Cell-Cancerous & \makecell{0.482 \\ \mytiny{[0.383, 0.587]}} & \makecell{\underline{0.753} \\ \mytiny{[0.705, 0.801]}} & \makecell{0.730 \\ \mytiny{[0.642, 0.808]}} & \makecell{0.258 \\ \mytiny{[0.203, 0.313]}} & \makecell{0.217 \\ \mytiny{[0.176, 0.257]}} & \makecell{\textbf{0.774} \\ \mytiny{[0.746, 0.801]}} & \makecell{0.634 \\ \mytiny{[0.461, 0.767]}} \\
Prostate-Nuclei-Inflammatory & \makecell{0.428 \\ \mytiny{[0.244, 0.620]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.514 \\ \mytiny{[0.341, 0.663]}} & \makecell{0.454 \\ \mytiny{[0.207, 0.707]}} & \makecell{0.424 \\ \mytiny{[0.184, 0.664]}} & \makecell{\textbf{0.701} \\ \mytiny{[0.546, 0.836]}} & \makecell{\underline{0.634} \\ \mytiny{[0.385, 0.841]}} \\
Skin-Nuclei-Inflammatory & \makecell{0.378 \\ \mytiny{[0.245, 0.510]}} & \makecell{0.113 \\ \mytiny{[0.028, 0.232]}} & \makecell{0.553 \\ \mytiny{[0.435, 0.660]}} & \makecell{0.351 \\ \mytiny{[0.245, 0.474]}} & \makecell{0.296 \\ \mytiny{[0.195, 0.418]}} & \makecell{\underline{0.598} \\ \mytiny{[0.490, 0.693]}} & \makecell{\textbf{0.627} \\ \mytiny{[0.515, 0.726]}} \\
Colon-Nuclei-Inflammatory & \makecell{0.509 \\ \mytiny{[0.461, 0.553]}} & \makecell{0.036 \\ \mytiny{[0.016, 0.058]}} & \makecell{0.564 \\ \mytiny{[0.517, 0.608]}} & \makecell{0.360 \\ \mytiny{[0.314, 0.407]}} & \makecell{0.300 \\ \mytiny{[0.251, 0.350]}} & \makecell{\underline{0.616} \\ \mytiny{[0.577, 0.658]}} & \makecell{\textbf{0.623} \\ \mytiny{[0.580, 0.665]}} \\
Uterus-Nuclei-Connective & \makecell{0.385 \\ \mytiny{[0.252, 0.523]}} & \makecell{0.372 \\ \mytiny{[0.275, 0.480]}} & \makecell{0.405 \\ \mytiny{[0.279, 0.541]}} & \makecell{0.327 \\ \mytiny{[0.238, 0.429]}} & \makecell{0.308 \\ \mytiny{[0.229, 0.396]}} & \makecell{\underline{0.576} \\ \mytiny{[0.461, 0.686]}} & \makecell{\textbf{0.618} \\ \mytiny{[0.501, 0.726]}} \\
Ovarian-Nuclei-Connective & \makecell{0.518 \\ \mytiny{[0.359, 0.668]}} & \makecell{0.493 \\ \mytiny{[0.383, 0.607]}} & \makecell{\textbf{0.626} \\ \mytiny{[0.500, 0.741]}} & \makecell{0.387 \\ \mytiny{[0.289, 0.498]}} & \makecell{0.349 \\ \mytiny{[0.256, 0.454]}} & \makecell{0.602 \\ \mytiny{[0.463, 0.738]}} & \makecell{\underline{0.613} \\ \mytiny{[0.468, 0.744]}} \\
Breast-Tissue-Lymphocytic infiltrate & \makecell{0.357 \\ \mytiny{[0.318, 0.398]}} & \makecell{0.500 \\ \mytiny{[0.464, 0.535]}} & \makecell{0.498 \\ \mytiny{[0.458, 0.537]}} & \makecell{\underline{0.545} \\ \mytiny{[0.515, 0.575]}} & \makecell{0.502 \\ \mytiny{[0.473, 0.530]}} & \makecell{0.065 \\ \mytiny{[0.051, 0.082]}} & \makecell{\textbf{0.606} \\ \mytiny{[0.568, 0.641]}} \\
Breast-Nuclei-Connective & \makecell{0.519 \\ \mytiny{[0.493, 0.543]}} & \makecell{0.454 \\ \mytiny{[0.432, 0.475]}} & \makecell{0.562 \\ \mytiny{[0.538, 0.585]}} & \makecell{0.294 \\ \mytiny{[0.269, 0.319]}} & \makecell{0.254 \\ \mytiny{[0.230, 0.281]}} & \makecell{\underline{0.584} \\ \mytiny{[0.559, 0.610]}} & \makecell{\textbf{0.605} \\ \mytiny{[0.578, 0.632]}} \\
Breast-Cell-Mitosis & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.611} \\ \mytiny{[0.239, 0.871]}} & \makecell{0.233 \\ \mytiny{[0.012, 0.647]}} & \makecell{0.119 \\ \mytiny{[0.007, 0.324]}} & \makecell{0.156 \\ \mytiny{[0.010, 0.438]}} & \makecell{\underline{0.601} \\ \mytiny{[0.467, 0.735]}} \\
Breast-Tissue-Stroma & \makecell{0.447 \\ \mytiny{[0.422, 0.474]}} & \makecell{0.576 \\ \mytiny{[0.554, 0.600]}} & \makecell{\underline{0.582} \\ \mytiny{[0.559, 0.607]}} & \makecell{0.478 \\ \mytiny{[0.456, 0.500]}} & \makecell{0.457 \\ \mytiny{[0.436, 0.477]}} & \makecell{0.034 \\ \mytiny{[0.031, 0.038]}} & \makecell{\textbf{0.591} \\ \mytiny{[0.565, 0.620]}} \\
Bile duct-Nuclei-Inflammatory & \makecell{0.497 \\ \mytiny{[0.422, 0.567]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.614} \\ \mytiny{[0.549, 0.673]}} & \makecell{0.292 \\ \mytiny{[0.215, 0.364]}} & \makecell{0.277 \\ \mytiny{[0.197, 0.354]}} & \makecell{\underline{0.607} \\ \mytiny{[0.543, 0.669]}} & \makecell{0.590 \\ \mytiny{[0.515, 0.659]}} \\
Breast-Tissue-Fat & \makecell{0.148 \\ \mytiny{[0.114, 0.182]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.193 \\ \mytiny{[0.125, 0.268]}} & \makecell{\underline{0.478} \\ \mytiny{[0.415, 0.547]}} & \makecell{0.415 \\ \mytiny{[0.350, 0.484]}} & \makecell{0.105 \\ \mytiny{[0.063, 0.152]}} & \makecell{\textbf{0.584} \\ \mytiny{[0.510, 0.649]}} \\
Prostate-Nuclei-Connective & \makecell{0.495 \\ \mytiny{[0.404, 0.577]}} & \makecell{0.478 \\ \mytiny{[0.386, 0.560]}} & \makecell{\underline{0.565} \\ \mytiny{[0.476, 0.644]}} & \makecell{0.236 \\ \mytiny{[0.160, 0.324]}} & \makecell{0.244 \\ \mytiny{[0.160, 0.342]}} & \makecell{0.564 \\ \mytiny{[0.472, 0.654]}} & \makecell{\textbf{0.584} \\ \mytiny{[0.488, 0.672]}} \\
Bile duct-Nuclei-Connective & \makecell{0.489 \\ \mytiny{[0.429, 0.546]}} & \makecell{0.454 \\ \mytiny{[0.401, 0.501]}} & \makecell{0.550 \\ \mytiny{[0.491, 0.609]}} & \makecell{0.205 \\ \mytiny{[0.169, 0.245]}} & \makecell{0.188 \\ \mytiny{[0.153, 0.227]}} & \makecell{\textbf{0.586} \\ \mytiny{[0.533, 0.636]}} & \makecell{\underline{0.582} \\ \mytiny{[0.527, 0.636]}} \\
Head neck-Nuclei-Epithelial & \makecell{0.241 \\ \mytiny{[0.003, 0.613]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.133 \\ \mytiny{[0.000, 0.399]}} & \makecell{0.062 \\ \mytiny{[0.012, 0.118]}} & \makecell{0.076 \\ \mytiny{[0.038, 0.129]}} & \makecell{\underline{0.383} \\ \mytiny{[0.120, 0.621]}} & \makecell{\textbf{0.572} \\ \mytiny{[0.199, 0.837]}} \\
Testis-Nuclei-Inflammatory & \makecell{0.462 \\ \mytiny{[0.353, 0.577]}} & \makecell{0.016 \\ \mytiny{[0.000, 0.049]}} & \makecell{\textbf{0.627} \\ \mytiny{[0.540, 0.709]}} & \makecell{0.350 \\ \mytiny{[0.236, 0.493]}} & \makecell{0.320 \\ \mytiny{[0.195, 0.472]}} & \makecell{0.540 \\ \mytiny{[0.446, 0.627]}} & \makecell{\underline{0.567} \\ \mytiny{[0.452, 0.683]}} \\
Liver-Nuclei-Connective & \makecell{0.474 \\ \mytiny{[0.367, 0.578]}} & \makecell{0.497 \\ \mytiny{[0.415, 0.580]}} & \makecell{0.545 \\ \mytiny{[0.446, 0.644]}} & \makecell{0.261 \\ \mytiny{[0.191, 0.334]}} & \makecell{0.214 \\ \mytiny{[0.147, 0.285]}} & \makecell{\textbf{0.634} \\ \mytiny{[0.552, 0.715]}} & \makecell{\underline{0.562} \\ \mytiny{[0.442, 0.661]}} \\
Colon-Nuclei-Plasma cells & \makecell{0.203 \\ \mytiny{[0.185, 0.219]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.484} \\ \mytiny{[0.462, 0.508]}} & \makecell{0.199 \\ \mytiny{[0.176, 0.223]}} & \makecell{0.149 \\ \mytiny{[0.132, 0.167]}} & \makecell{0.054 \\ \mytiny{[0.048, 0.061]}} & \makecell{\textbf{0.555} \\ \mytiny{[0.534, 0.575]}} \\
Pancreatic-Nuclei-Inflammatory & \makecell{0.529 \\ \mytiny{[0.407, 0.636]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.586} \\ \mytiny{[0.467, 0.691]}} & \makecell{0.435 \\ \mytiny{[0.313, 0.564]}} & \makecell{0.410 \\ \mytiny{[0.281, 0.540]}} & \makecell{\underline{0.565} \\ \mytiny{[0.448, 0.671]}} & \makecell{0.554 \\ \mytiny{[0.425, 0.678]}} \\
Unspecified-Cell-Red blood cells & \makecell{0.062 \\ \mytiny{[0.056, 0.068]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.328} \\ \mytiny{[0.314, 0.342]}} & \makecell{0.147 \\ \mytiny{[0.135, 0.158]}} & \makecell{0.134 \\ \mytiny{[0.125, 0.143]}} & \makecell{0.010 \\ \mytiny{[0.008, 0.012]}} & \makecell{\textbf{0.552} \\ \mytiny{[0.540, 0.565]}} \\
Stomach-Nuclei-Inflammatory & \makecell{0.440 \\ \mytiny{[0.314, 0.574]}} & \makecell{0.169 \\ \mytiny{[0.038, 0.317]}} & \makecell{\underline{0.567} \\ \mytiny{[0.449, 0.676]}} & \makecell{0.409 \\ \mytiny{[0.281, 0.545]}} & \makecell{0.336 \\ \mytiny{[0.214, 0.461]}} & \makecell{\textbf{0.654} \\ \mytiny{[0.551, 0.755]}} & \makecell{0.552 \\ \mytiny{[0.411, 0.686]}} \\
Colon-Nuclei-Eosinophil & \makecell{0.196 \\ \mytiny{[0.170, 0.225]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.510} \\ \mytiny{[0.467, 0.552]}} & \makecell{0.381 \\ \mytiny{[0.335, 0.426]}} & \makecell{0.313 \\ \mytiny{[0.277, 0.350]}} & \makecell{0.003 \\ \mytiny{[0.002, 0.004]}} & \makecell{\textbf{0.549} \\ \mytiny{[0.510, 0.591]}} \\
Breast-Nuclei-Lymphocyte & \makecell{0.426 \\ \mytiny{[0.389, 0.464]}} & \makecell{0.489 \\ \mytiny{[0.458, 0.522]}} & \makecell{0.435 \\ \mytiny{[0.393, 0.475]}} & \makecell{0.317 \\ \mytiny{[0.280, 0.355]}} & \makecell{0.305 \\ \mytiny{[0.267, 0.343]}} & \makecell{\underline{0.494} \\ \mytiny{[0.461, 0.529]}} & \makecell{\textbf{0.548} \\ \mytiny{[0.509, 0.587]}} \\
Head neck-Nuclei-Connective & \makecell{0.426 \\ \mytiny{[0.351, 0.506]}} & \makecell{0.412 \\ \mytiny{[0.352, 0.477]}} & \makecell{\underline{0.498} \\ \mytiny{[0.432, 0.560]}} & \makecell{0.295 \\ \mytiny{[0.234, 0.366]}} & \makecell{0.296 \\ \mytiny{[0.231, 0.372]}} & \makecell{0.484 \\ \mytiny{[0.416, 0.556]}} & \makecell{\textbf{0.545} \\ \mytiny{[0.463, 0.626]}} \\
Lung-Nuclei-Inflammatory & \makecell{0.290 \\ \mytiny{[0.142, 0.456]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.501 \\ \mytiny{[0.352, 0.654]}} & \makecell{\textbf{0.584} \\ \mytiny{[0.424, 0.737]}} & \makecell{0.511 \\ \mytiny{[0.345, 0.690]}} & \makecell{0.436 \\ \mytiny{[0.263, 0.626]}} & \makecell{\underline{0.541} \\ \mytiny{[0.317, 0.738]}} \\
Breast-Nuclei-Inflammatory & \makecell{0.451 \\ \mytiny{[0.412, 0.492]}} & \makecell{0.012 \\ \mytiny{[0.003, 0.022]}} & \makecell{0.517 \\ \mytiny{[0.478, 0.559]}} & \makecell{0.431 \\ \mytiny{[0.380, 0.476]}} & \makecell{0.406 \\ \mytiny{[0.355, 0.455]}} & \makecell{\textbf{0.535} \\ \mytiny{[0.495, 0.577]}} & \makecell{\underline{0.532} \\ \mytiny{[0.490, 0.576]}} \\
Breast-Tissue-Plasma cells & \makecell{0.003 \\ \mytiny{[0.001, 0.005]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.500} \\ \mytiny{[0.446, 0.553]}} & \makecell{0.431 \\ \mytiny{[0.375, 0.486]}} & \makecell{0.072 \\ \mytiny{[0.042, 0.106]}} & \makecell{\textbf{0.531} \\ \mytiny{[0.447, 0.618]}} \\
Breast-Nuclei-Neutrophil & 0.096 & 0.000 & 0.000 & 0.251 & 0.291 & \underline{0.341} & \textbf{0.527} \\
Stomach-Nuclei-Connective & \makecell{0.393 \\ \mytiny{[0.285, 0.510]}} & \makecell{0.357 \\ \mytiny{[0.257, 0.459]}} & \makecell{0.482 \\ \mytiny{[0.379, 0.586]}} & \makecell{0.247 \\ \mytiny{[0.157, 0.346]}} & \makecell{0.204 \\ \mytiny{[0.128, 0.294]}} & \makecell{\textbf{0.526} \\ \mytiny{[0.432, 0.624]}} & \makecell{\underline{0.525} \\ \mytiny{[0.395, 0.648]}} \\
Cervix-Nuclei-Inflammatory & \makecell{0.493 \\ \mytiny{[0.387, 0.595]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.581} \\ \mytiny{[0.504, 0.653]}} & \makecell{0.176 \\ \mytiny{[0.119, 0.241]}} & \makecell{0.173 \\ \mytiny{[0.099, 0.252]}} & \makecell{\underline{0.540} \\ \mytiny{[0.463, 0.612]}} & \makecell{0.516 \\ \mytiny{[0.402, 0.612]}} \\
Kidney-Nuclei-Connective & \makecell{0.360 \\ \mytiny{[0.259, 0.450]}} & \makecell{0.324 \\ \mytiny{[0.249, 0.400]}} & \makecell{0.455 \\ \mytiny{[0.353, 0.557]}} & \makecell{0.297 \\ \mytiny{[0.211, 0.403]}} & \makecell{0.291 \\ \mytiny{[0.195, 0.408]}} & \makecell{\underline{0.498} \\ \mytiny{[0.392, 0.599]}} & \makecell{\textbf{0.508} \\ \mytiny{[0.398, 0.613]}} \\
Ovarian-Nuclei-Inflammatory & \makecell{0.465 \\ \mytiny{[0.258, 0.680]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.576 \\ \mytiny{[0.366, 0.783]}} & \makecell{\underline{0.611} \\ \mytiny{[0.333, 0.836]}} & \makecell{0.588 \\ \mytiny{[0.344, 0.798]}} & \makecell{\textbf{0.673} \\ \mytiny{[0.488, 0.835]}} & \makecell{0.503 \\ \mytiny{[0.257, 0.745]}} \\
Cervix-Nuclei-Connective & \makecell{0.457 \\ \mytiny{[0.354, 0.569]}} & \makecell{0.353 \\ \mytiny{[0.274, 0.437]}} & \makecell{0.427 \\ \mytiny{[0.334, 0.524]}} & \makecell{0.311 \\ \mytiny{[0.217, 0.407]}} & \makecell{0.286 \\ \mytiny{[0.200, 0.382]}} & \makecell{\textbf{0.514} \\ \mytiny{[0.407, 0.626]}} & \makecell{\underline{0.496} \\ \mytiny{[0.368, 0.623]}} \\
Adrenal-Nuclei-Connective & \makecell{0.310 \\ \mytiny{[0.248, 0.369]}} & \makecell{0.380 \\ \mytiny{[0.330, 0.425]}} & \makecell{\underline{0.453} \\ \mytiny{[0.383, 0.519]}} & \makecell{0.310 \\ \mytiny{[0.240, 0.385]}} & \makecell{0.265 \\ \mytiny{[0.199, 0.335]}} & \makecell{0.439 \\ \mytiny{[0.371, 0.505]}} & \makecell{\textbf{0.484} \\ \mytiny{[0.412, 0.549]}} \\
Breast-Nuclei-Fibroblast & \makecell{0.307 \\ \mytiny{[0.283, 0.333]}} & \makecell{0.312 \\ \mytiny{[0.288, 0.334]}} & \makecell{0.286 \\ \mytiny{[0.260, 0.312]}} & \makecell{0.329 \\ \mytiny{[0.302, 0.355]}} & \makecell{\underline{0.349} \\ \mytiny{[0.320, 0.380]}} & \makecell{0.176 \\ \mytiny{[0.152, 0.202]}} & \makecell{\textbf{0.482} \\ \mytiny{[0.453, 0.509]}} \\
Breast-Tissue-Blood vessel & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.559} \\ \mytiny{[0.508, 0.605]}} & \makecell{\underline{0.502} \\ \mytiny{[0.452, 0.551]}} & \makecell{0.012 \\ \mytiny{[0.000, 0.027]}} & \makecell{0.471 \\ \mytiny{[0.410, 0.528]}} \\
Thyroid-Nuclei-Connective & \makecell{0.408 \\ \mytiny{[0.317, 0.488]}} & \makecell{0.378 \\ \mytiny{[0.313, 0.438]}} & \makecell{\underline{0.488} \\ \mytiny{[0.404, 0.570]}} & \makecell{0.317 \\ \mytiny{[0.236, 0.406]}} & \makecell{0.289 \\ \mytiny{[0.206, 0.388]}} & \makecell{\textbf{0.501} \\ \mytiny{[0.423, 0.579]}} & \makecell{0.466 \\ \mytiny{[0.371, 0.557]}} \\
Liver-Nuclei-Inflammatory & \makecell{0.370 \\ \mytiny{[0.246, 0.501]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.476 \\ \mytiny{[0.359, 0.598]}} & \makecell{\underline{0.498} \\ \mytiny{[0.343, 0.638]}} & \makecell{0.445 \\ \mytiny{[0.278, 0.605]}} & \makecell{\textbf{0.533} \\ \mytiny{[0.420, 0.654]}} & \makecell{0.461 \\ \mytiny{[0.321, 0.605]}} \\
Head neck-Nuclei-Inflammatory & \makecell{0.464 \\ \mytiny{[0.356, 0.560]}} & \makecell{0.041 \\ \mytiny{[0.000, 0.095]}} & \makecell{\underline{0.511} \\ \mytiny{[0.412, 0.598]}} & \makecell{0.505 \\ \mytiny{[0.388, 0.613]}} & \makecell{0.471 \\ \mytiny{[0.350, 0.579]}} & \makecell{\textbf{0.521} \\ \mytiny{[0.428, 0.613]}} & \makecell{0.451 \\ \mytiny{[0.335, 0.572]}} \\
Thyroid-Nuclei-Inflammatory & \makecell{0.337 \\ \mytiny{[0.212, 0.461]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.462} \\ \mytiny{[0.338, 0.581]}} & \makecell{0.377 \\ \mytiny{[0.252, 0.501]}} & \makecell{0.320 \\ \mytiny{[0.195, 0.445]}} & \makecell{\textbf{0.538} \\ \mytiny{[0.422, 0.654]}} & \makecell{0.449 \\ \mytiny{[0.318, 0.569]}} \\
Breast-Nuclei-Mitotic figure & \makecell{0.186 \\ \mytiny{[0.090, 0.296]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.270 \\ \mytiny{[0.154, 0.397]}} & \makecell{\underline{0.562} \\ \mytiny{[0.473, 0.639]}} & \makecell{\textbf{0.637} \\ \mytiny{[0.527, 0.730]}} & \makecell{0.131 \\ \mytiny{[0.066, 0.215]}} & \makecell{0.442 \\ \mytiny{[0.309, 0.577]}} \\
Kidney-Nuclei-Inflammatory & \makecell{0.460 \\ \mytiny{[0.273, 0.641]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.462} \\ \mytiny{[0.278, 0.637]}} & \makecell{0.360 \\ \mytiny{[0.193, 0.557]}} & \makecell{0.332 \\ \mytiny{[0.158, 0.527]}} & \makecell{\textbf{0.466} \\ \mytiny{[0.285, 0.644]}} & \makecell{0.435 \\ \mytiny{[0.267, 0.604]}} \\
Uterus-Nuclei-Inflammatory & \makecell{0.304 \\ \mytiny{[0.167, 0.448]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.412 \\ \mytiny{[0.267, 0.551]}} & \makecell{\underline{0.437} \\ \mytiny{[0.283, 0.602]}} & \makecell{0.386 \\ \mytiny{[0.240, 0.546]}} & \makecell{\textbf{0.469} \\ \mytiny{[0.321, 0.601]}} & \makecell{0.427 \\ \mytiny{[0.264, 0.596]}} \\
Bladder-Nuclei-Inflammatory & \makecell{0.387 \\ \mytiny{[0.190, 0.596]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.475 \\ \mytiny{[0.277, 0.675]}} & \makecell{\underline{0.606} \\ \mytiny{[0.436, 0.756]}} & \makecell{\textbf{0.613} \\ \mytiny{[0.437, 0.765]}} & \makecell{0.568 \\ \mytiny{[0.411, 0.720]}} & \makecell{0.423 \\ \mytiny{[0.214, 0.636]}} \\
Colon-Nuclei-Neutrophil & \makecell{0.055 \\ \mytiny{[0.042, 0.069]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.390} \\ \mytiny{[0.351, 0.430]}} & \makecell{0.348 \\ \mytiny{[0.307, 0.391]}} & \makecell{0.275 \\ \mytiny{[0.241, 0.313]}} & \makecell{0.017 \\ \mytiny{[0.011, 0.024]}} & \makecell{\textbf{0.423} \\ \mytiny{[0.382, 0.462]}} \\
Breast-Nuclei-Ductal epithelium & \makecell{0.014 \\ \mytiny{[0.002, 0.030]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.490} \\ \mytiny{[0.390, 0.574]}} & \makecell{0.459 \\ \mytiny{[0.352, 0.554]}} & \makecell{\underline{0.476} \\ \mytiny{[0.322, 0.623]}} & \makecell{0.419 \\ \mytiny{[0.171, 0.639]}} \\
Breast-Nuclei-Plasma cells & \makecell{0.252 \\ \mytiny{[0.206, 0.297]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.067 \\ \mytiny{[0.044, 0.093]}} & \makecell{0.397 \\ \mytiny{[0.350, 0.443]}} & \makecell{\underline{0.403} \\ \mytiny{[0.349, 0.457]}} & \makecell{0.290 \\ \mytiny{[0.246, 0.338]}} & \makecell{\textbf{0.418} \\ \mytiny{[0.366, 0.470]}} \\
Adrenal-Nuclei-Inflammatory & \makecell{0.328 \\ \mytiny{[0.167, 0.477]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.391 \\ \mytiny{[0.249, 0.518]}} & \makecell{\underline{0.736} \\ \mytiny{[0.634, 0.823]}} & \makecell{\textbf{0.761} \\ \mytiny{[0.658, 0.845]}} & \makecell{0.409 \\ \mytiny{[0.279, 0.538]}} & \makecell{0.414 \\ \mytiny{[0.248, 0.573]}} \\
Lung-Nuclei-Dead & \makecell{\textbf{0.419} \\ \mytiny{[0.296, 0.525]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.183 \\ \mytiny{[0.108, 0.300]}} & \makecell{0.153 \\ \mytiny{[0.095, 0.239]}} & \makecell{0.214 \\ \mytiny{[0.119, 0.318]}} & \makecell{\underline{0.410} \\ \mytiny{[0.271, 0.543]}} \\
Unspecified-Tissue-Smooth muscle cells & \makecell{0.095 \\ \mytiny{[0.088, 0.102]}} & \makecell{0.130 \\ \mytiny{[0.124, 0.136]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.252} \\ \mytiny{[0.244, 0.260]}} & \makecell{0.243 \\ \mytiny{[0.236, 0.251]}} & \makecell{0.037 \\ \mytiny{[0.035, 0.039]}} & \makecell{\textbf{0.403} \\ \mytiny{[0.393, 0.413]}} \\
Skin-Nuclei-Connective & \makecell{0.277 \\ \mytiny{[0.187, 0.375]}} & \makecell{0.183 \\ \mytiny{[0.125, 0.243]}} & \makecell{0.229 \\ \mytiny{[0.133, 0.316]}} & \makecell{0.255 \\ \mytiny{[0.168, 0.359]}} & \makecell{0.256 \\ \mytiny{[0.166, 0.370]}} & \makecell{\underline{0.400} \\ \mytiny{[0.291, 0.508]}} & \makecell{\textbf{0.401} \\ \mytiny{[0.276, 0.510]}} \\
Breast-Nuclei-Nuclei & \makecell{0.290 \\ \mytiny{[0.259, 0.324]}} & \makecell{\underline{0.350} \\ \mytiny{[0.322, 0.376]}} & \makecell{0.341 \\ \mytiny{[0.299, 0.381]}} & \makecell{0.135 \\ \mytiny{[0.110, 0.163]}} & \makecell{0.103 \\ \mytiny{[0.088, 0.120]}} & \makecell{0.228 \\ \mytiny{[0.196, 0.259]}} & \makecell{\textbf{0.394} \\ \mytiny{[0.361, 0.427]}} \\
Lung-Nuclei-Connective & \makecell{0.236 \\ \mytiny{[0.145, 0.340]}} & \makecell{0.326 \\ \mytiny{[0.246, 0.406]}} & \makecell{0.338 \\ \mytiny{[0.245, 0.440]}} & \makecell{0.248 \\ \mytiny{[0.160, 0.348]}} & \makecell{0.238 \\ \mytiny{[0.146, 0.341]}} & \makecell{\textbf{0.414} \\ \mytiny{[0.316, 0.508]}} & \makecell{\underline{0.383} \\ \mytiny{[0.272, 0.494]}} \\
Unspecified-Cell-Leukocytes & \makecell{\underline{0.099} \\ \mytiny{[0.093, 0.105]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.011 \\ \mytiny{[0.009, 0.012]}} & \makecell{0.081 \\ \mytiny{[0.074, 0.088]}} & \makecell{0.065 \\ \mytiny{[0.060, 0.070]}} & \makecell{0.067 \\ \mytiny{[0.062, 0.071]}} & \makecell{\textbf{0.368} \\ \mytiny{[0.360, 0.377]}} \\
Breast-Tissue-Normal acinus or duct & \makecell{0.059 \\ \mytiny{[0.000, 0.178]}} & \makecell{0.066 \\ \mytiny{[0.000, 0.199]}} & \makecell{0.068 \\ \mytiny{[0.000, 0.204]}} & \makecell{\textbf{0.599} \\ \mytiny{[0.419, 0.734]}} & \makecell{\underline{0.504} \\ \mytiny{[0.382, 0.617]}} & \makecell{0.220 \\ \mytiny{[0.127, 0.333]}} & \makecell{0.347 \\ \mytiny{[0.180, 0.526]}} \\
Breast-Tissue-Blood & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.133 \\ \mytiny{[0.089, 0.185]}} & \makecell{\textbf{0.380} \\ \mytiny{[0.298, 0.465]}} & \makecell{\underline{0.354} \\ \mytiny{[0.286, 0.428]}} & \makecell{0.010 \\ \mytiny{[0.005, 0.016]}} & \makecell{0.341 \\ \mytiny{[0.258, 0.433]}} \\
Esophagus-Nuclei-Inflammatory & \makecell{0.213 \\ \mytiny{[0.088, 0.346]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.355 \\ \mytiny{[0.236, 0.477]}} & \makecell{\textbf{0.545} \\ \mytiny{[0.347, 0.716]}} & \makecell{\underline{0.536} \\ \mytiny{[0.320, 0.727]}} & \makecell{0.427 \\ \mytiny{[0.271, 0.601]}} & \makecell{0.336 \\ \mytiny{[0.162, 0.528]}} \\
Breast-Cell-Fibroblast & \makecell{0.112 \\ \mytiny{[0.000, 0.239]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.205} \\ \mytiny{[0.018, 0.464]}} & \makecell{0.199 \\ \mytiny{[0.049, 0.443]}} & \makecell{0.194 \\ \mytiny{[0.037, 0.433]}} & \makecell{0.118 \\ \mytiny{[0.000, 0.354]}} & \makecell{\textbf{0.335} \\ \mytiny{[0.053, 0.623]}} \\
Breast-Nuclei-Vascular endothelium & \makecell{0.038 \\ \mytiny{[0.006, 0.082]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.556} \\ \mytiny{[0.495, 0.613]}} & \makecell{\textbf{0.595} \\ \mytiny{[0.524, 0.667]}} & \makecell{0.198 \\ \mytiny{[0.120, 0.286]}} & \makecell{0.326 \\ \mytiny{[0.202, 0.447]}} \\
Breast-Cell-Endothelial & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.382} \\ \mytiny{[0.183, 0.704]}} & \makecell{\underline{0.375} \\ \mytiny{[0.185, 0.693]}} & \makecell{0.050 \\ \mytiny{[0.018, 0.109]}} & \makecell{0.298 \\ \mytiny{[0.000, 0.661]}} \\
Breast-Nuclei-Apoptotic body & \makecell{0.088 \\ \mytiny{[0.027, 0.172]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.076 \\ \mytiny{[0.012, 0.164]}} & \makecell{\underline{0.441} \\ \mytiny{[0.310, 0.572]}} & \makecell{\textbf{0.487} \\ \mytiny{[0.353, 0.630]}} & \makecell{0.035 \\ \mytiny{[0.019, 0.056]}} & \makecell{0.296 \\ \mytiny{[0.170, 0.447]}} \\
Unspecified-Cell-Endothelial & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.085} \\ \mytiny{[0.067, 0.105]}} & \makecell{0.058 \\ \mytiny{[0.046, 0.071]}} & \makecell{0.031 \\ \mytiny{[0.025, 0.039]}} & \makecell{\textbf{0.285} \\ \mytiny{[0.263, 0.305]}} \\
Unspecified-Cell-Plasma cells & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.238} \\ \mytiny{[0.212, 0.268]}} & \makecell{0.165 \\ \mytiny{[0.145, 0.186]}} & \makecell{0.015 \\ \mytiny{[0.012, 0.019]}} & \makecell{\textbf{0.278} \\ \mytiny{[0.252, 0.303]}} \\
\makecell[l]{Unspecified-Nuclei-Neuroendocrine tumor \\non mitotic figure} & \makecell{0.094 \\ \mytiny{[0.073, 0.117]}} & \makecell{0.129 \\ \mytiny{[0.113, 0.144]}} & \makecell{0.218 \\ \mytiny{[0.182, 0.255]}} & \makecell{\underline{0.331} \\ \mytiny{[0.299, 0.364]}} & \makecell{\textbf{0.421} \\ \mytiny{[0.382, 0.462]}} & \makecell{0.009 \\ \mytiny{[0.006, 0.013]}} & \makecell{0.274 \\ \mytiny{[0.231, 0.314]}} \\
Unspecified-Cell-Lymphocyte & \makecell{0.045 \\ \mytiny{[0.033, 0.058]}} & \makecell{0.041 \\ \mytiny{[0.031, 0.053]}} & \makecell{0.062 \\ \mytiny{[0.047, 0.078]}} & \makecell{\underline{0.127} \\ \mytiny{[0.111, 0.143]}} & \makecell{0.102 \\ \mytiny{[0.088, 0.115]}} & \makecell{0.071 \\ \mytiny{[0.062, 0.081]}} & \makecell{\textbf{0.261} \\ \mytiny{[0.243, 0.278]}} \\
Breast-Nuclei-Macrophage & \makecell{0.115 \\ \mytiny{[0.071, 0.162]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.431} \\ \mytiny{[0.363, 0.509]}} & \makecell{\textbf{0.434} \\ \mytiny{[0.361, 0.518]}} & \makecell{0.178 \\ \mytiny{[0.126, 0.232]}} & \makecell{0.244 \\ \mytiny{[0.187, 0.308]}} \\
Uterus-Nuclei-Dead & \makecell{0.045 \\ \mytiny{[0.000, 0.136]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.626} \\ \mytiny{[0.413, 0.825]}} & \makecell{\underline{0.605} \\ \mytiny{[0.401, 0.788]}} & \makecell{0.014 \\ \mytiny{[0.000, 0.034]}} & \makecell{0.241 \\ \mytiny{[0.052, 0.477]}} \\
Breast-Tissue-Glandular secretions & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.288} \\ \mytiny{[0.124, 0.465]}} & \makecell{\underline{0.259} \\ \mytiny{[0.116, 0.411]}} & \makecell{0.057 \\ \mytiny{[0.008, 0.114]}} & \makecell{0.234 \\ \mytiny{[0.079, 0.411]}} \\
Cervix-Nuclei-Dead & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.574} \\ \mytiny{[0.080, 0.849]}} & \makecell{\underline{0.456} \\ \mytiny{[0.005, 0.757]}} & \makecell{0.232 \\ \mytiny{[0.000, 0.695]}} & \makecell{0.229 \\ \mytiny{[0.000, 0.687]}} \\
Unspecified-Cell-Myeloid cells & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.074} \\ \mytiny{[0.061, 0.087]}} & \makecell{0.059 \\ \mytiny{[0.049, 0.068]}} & \makecell{0.017 \\ \mytiny{[0.014, 0.019]}} & \makecell{\textbf{0.229} \\ \mytiny{[0.216, 0.242]}} \\
Colon-Nuclei-Dead & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.440} \\ \mytiny{[0.279, 0.597]}} & \makecell{\underline{0.330} \\ \mytiny{[0.191, 0.489]}} & \makecell{0.157 \\ \mytiny{[0.052, 0.292]}} & \makecell{0.208 \\ \mytiny{[0.077, 0.362]}} \\
Breast-Tissue-Lymphatics & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.006 \\ \mytiny{[0.000, 0.013]}} & \makecell{0.010 \\ \mytiny{[0.000, 0.020]}} & \makecell{\underline{0.013} \\ \mytiny{[0.000, 0.025]}} & \makecell{\textbf{0.207} \\ \mytiny{[0.001, 0.413]}} \\
Breast-Nuclei-Tumor & \makecell{0.083 \\ \mytiny{[0.072, 0.095]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.004 \\ \mytiny{[0.002, 0.009]}} & \makecell{\underline{0.295} \\ \mytiny{[0.266, 0.324]}} & \makecell{\textbf{0.314} \\ \mytiny{[0.283, 0.348]}} & \makecell{0.107 \\ \mytiny{[0.092, 0.123]}} & \makecell{0.174 \\ \mytiny{[0.149, 0.198]}} \\
Breast-Cell-Lymphocyte or plasmocyte & \makecell{0.100 \\ \mytiny{[0.020, 0.210]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.482} \\ \mytiny{[0.276, 0.663]}} & \makecell{\underline{0.304} \\ \mytiny{[0.083, 0.572]}} & \makecell{0.270 \\ \mytiny{[0.053, 0.541]}} & \makecell{0.238 \\ \mytiny{[0.071, 0.410]}} & \makecell{0.164 \\ \mytiny{[0.000, 0.369]}} \\
Head neck-Nuclei-Dead & \makecell{0.074 \\ \mytiny{[0.000, 0.201]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.333} \\ \mytiny{[0.043, 0.894]}} & \makecell{\underline{0.327} \\ \mytiny{[0.016, 0.891]}} & \makecell{0.130 \\ \mytiny{[0.000, 0.334]}} & \makecell{0.134 \\ \mytiny{[0.000, 0.403]}} \\
Uterus-Nuclei-Epithelial & 0.000 & 0.000 & 0.000 & \textbf{0.578} & \underline{0.411} & 0.045 & 0.118 \\
Breast-Tissue-Other immune infiltrate & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.416} \\ \mytiny{[0.272, 0.562]}} & \makecell{\underline{0.352} \\ \mytiny{[0.229, 0.484]}} & \makecell{0.031 \\ \mytiny{[0.004, 0.069]}} & \makecell{0.107 \\ \mytiny{[0.001, 0.224]}} \\
Stomach-Nuclei-Dead & \makecell{0.007 \\ \mytiny{[0.000, 0.020]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.603} \\ \mytiny{[0.409, 0.776]}} & \makecell{\underline{0.490} \\ \mytiny{[0.265, 0.708]}} & \makecell{0.015 \\ \mytiny{[0.006, 0.026]}} & \makecell{0.094 \\ \mytiny{[0.000, 0.240]}} \\
Breast-Tissue-Angioinvasion & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.874} \\ \mytiny{[0.839, 0.910]}} & \makecell{\underline{0.607} \\ \mytiny{[0.414, 0.801]}} & \makecell{0.125 \\ \mytiny{[0.055, 0.195]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} \\
Breast-Cell-Adipocyte & 0.150 & 0.000 & \textbf{0.733} & 0.081 & \underline{0.267} & 0.005 & 0.000 \\
Breast-Tissue-Metaplasia NOS & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.413} \\ \mytiny{[0.000, 0.826]}} & \makecell{\underline{0.315} \\ \mytiny{[0.001, 0.629]}} & \makecell{0.046 \\ \mytiny{[0.000, 0.092]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} \\
Breast-Nuclei-Dead & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\underline{0.492} \\ \mytiny{[0.261, 0.724]}} & \makecell{\textbf{0.584} \\ \mytiny{[0.358, 0.810]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} \\
Breast-Tissue-Mucoid material & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} & \makecell{\textbf{0.106} \\ \mytiny{[0.082, 0.133]}} & \makecell{\underline{0.075} \\ \mytiny{[0.033, 0.130]}} & \makecell{0.003 \\ \mytiny{[0.000, 0.005]}} & \makecell{0.000 \\ \mytiny{[0.000, 0.000]}} \\
Bladder-Nuclei-Epithelial & 0.000 & 0.000 & 0.000 & \underline{0.765} & \textbf{0.824} & 0.000 & 0.000 

\label{tab_supp:performance_across_categories}
\end{longtable}
\begin{tabular}{lccccccc}
\toprule
\textbf{External Dataset} & \textbf{External Category} & \textbf{Training Dataset} & \textbf{Internal Category} & \textbf{DeepLabV3+} & \textbf{SAM-Path} & \textbf{nnU-Net} \\
\midrule
\multirow{11}{*}{\raisebox{-11.\normalbaselineskip}{CoNSeP}}
    & Colon-Cell-Malignant epithelial & WSSS4LUAD & Tumor epithelial tissue & \makecell{\textbf{0.002} \\ \scriptsize{[0.001, 0.003]}} & \makecell{\textbf{0.004} \\ \scriptsize{[0.001, 0.006]}} & \makecell{\textbf{0.003} \\ \scriptsize{[0.000, 0.005]}} \\
\cmidrule{2-7}
    & \multirow{2}{*}{\raisebox{-0.5\normalbaselineskip}{Colon-Cell-Endothelial}} & SegPath & Endothelial & \makecell{0.000 \\ \scriptsize{[0.000, 0.000]}} & \makecell{0.000 \\ \scriptsize{[0.000, 0.000]}} & \makecell{0.000 \\ \scriptsize{[0.000, 0.000]}} \\
    & & TNBC & Endothelial & \makecell{\textbf{0.005} \\ \scriptsize{[-0.002, 0.010]}} & \makecell{\textbf{0.000} \\ \scriptsize{[0.000, 0.000]}} & \makecell{\textbf{0.006} \\ \scriptsize{[-0.004, 0.013]}} \\
\cmidrule{2-7}
    & \multirow{2}{*}{\raisebox{-0.5\normalbaselineskip}{Colon-Cell-Fibroblast}} & NuCLS & Fibroblast & \makecell{0.011 \\ \scriptsize{[0.002, 0.018]}} & \makecell{\textbf{0.033} \\ \scriptsize{[0.015, 0.049]}} & \makecell{\textbf{0.141} \\ \scriptsize{[0.093, 0.187]}} \\
    & & TNBC & Fibroblast & \makecell{\textbf{0.014} \\ \scriptsize{[0.007, 0.020]}} & \makecell{0.000 \\ \scriptsize{[0.000, 0.000]}} & \makecell{0.093 \\ \scriptsize{[0.054, 0.128]}} \\
\cmidrule{2-7}
    & \multirow{4}{*}{\raisebox{-2.5\normalbaselineskip}{Colon-Cell-Healthy epithelial}} & MoNuSAC2020 & Epithelial & \makecell{\textbf{0.002} \\ \scriptsize{[-0.002, 0.003]}} & \makecell{0.109 \\ \scriptsize{[-0.041, 0.215]}} & \makecell{\textbf{0.159} \\ \scriptsize{[0.045, 0.272]}} \\
    & & PanNuke & Epithelial & \makecell{0.000 \\ \scriptsize{[0.000, 0.000]}} & \makecell{0.000 \\ \scriptsize{[0.000, 0.000]}} & \makecell{0.000 \\ \scriptsize{[0.000, 0.000]}} \\
    & & SegPath & Epithelial & \makecell{0.000 \\ \scriptsize{[0.000, 0.000]}} & \makecell{\textbf{0.270} \\ \scriptsize{[0.224, 0.318]}} & \makecell{0.087 \\ \scriptsize{[-0.003, 0.168]}} \\
    & & TNBC & Epithelial & \makecell{0.000 \\ \scriptsize{[0.000, 0.000]}} & \makecell{0.000 \\ \scriptsize{[0.000, 0.000]}} & \makecell{0.004 \\ \scriptsize{[-0.003, 0.008]}} \\
\cmidrule{2-7}
    & Colon-Cell-Inflammatory & PanNuke & Inflammatory & \makecell{\textbf{0.000} \\ \scriptsize{[0.000, 0.000]}} & \makecell{\textbf{0.000} \\ \scriptsize{[0.000, 0.000]}} & \makecell{\textbf{0.011} \\ \scriptsize{[0.001, 0.018]}} \\
\cmidrule{2-7}
    & Colon-Cell-Muscle & SegPath & Smooth muscle cells & \makecell{\textbf{0.000} \\ \scriptsize{[0.000, 0.000]}} & \makecell{\textbf{0.089} \\ \scriptsize{[0.056, 0.121]}} & \makecell{\textbf{0.000} \\ \scriptsize{[0.000, 0.000]}} \\
\midrule
CPM17 & \multirow{4}{*}{\raisebox{-3.8\normalbaselineskip}{Unspecified-Nuclei-Nuclei}} & \multirow{4}{*}{\raisebox{-3.8\normalbaselineskip}{Janowczyk}} & \multirow{4}{*}{\raisebox{-3.8\normalbaselineskip}{Nuclei}} & \makecell{\textbf{0.052} \\ \scriptsize{[0.036, 0.067]}} & \makecell{\textbf{0.274} \\ \scriptsize{[0.242, 0.306]}} & \makecell{\textbf{0.111} \\ \scriptsize{[0.095, 0.129]}}\\
\cmidrule{1-1}\cmidrule{5-7}
CPM15 &  &  &  & \makecell{\textbf{0.056} \\ \scriptsize{[0.030, 0.086]}} & \makecell{\textbf{0.211} \\ \scriptsize{[0.157, 0.273]}} & \makecell{\textbf{0.132} \\ \scriptsize{[0.092, 0.170]}}\\
\cmidrule{1-1}\cmidrule{5-7}
Kumar &  &  &  & \makecell{\textbf{0.067} \\ \scriptsize{[0.045, 0.094]}} & \makecell{\textbf{0.170} \\ \scriptsize{[0.133, 0.206]}} & \makecell{\textbf{0.083} \\ \scriptsize{[0.059, 0.110]}}\\
\cmidrule{1-1}\cmidrule{5-7}
Lizard &  &  &  &\makecell{\textbf{0.010} \\ \scriptsize{[0.007, 0.015]}} &\makecell{\textbf{0.044} \\ \scriptsize{[0.037, 0.051]}} & \makecell{\textbf{0.017} \\ \scriptsize{[0.013, 0.022]}}\\
\bottomrule
\end{tabular}
